Temporal Analysis of GRB Precursors in the Third Swift-BAT Catalog

We select 52 long gamma-ray bursts(GRBs) having the precursor activity in the third Swift-BAT catalog. Each episode shown in both the precursors and the main bursts is fitted by the Norris function. We systematically analyze the temporal properties for both the precursors and the main bursts. We do not find any significant difference between the temporal profile of the precursor and that of the main burst. The photon count of the precursor is related to that of the main burst. It is indicated that the precursor and the main burst might have the same physical origin, as the precursor and the main burst follow the same $\tau_p-\omega$ relation. However, we do not find the explicit relation between the energy release of the precursor and the quiescent time. Some theoretical models, such as the fallback collapsar scenario and the jet-cocoon scenario, may be helpful to explain the GRB-precursor phenomena.

==> (inline-0) <==
\begin{deluxetable}{cccccccccccccccc}
\setlength{\tabcolsep}{0.9mm}
\rotate
\tabletypesize{\scriptsize}
\tablecaption{The fitting parameters of the GRB Episodes. ``p" indicates the precursor and ``m" indicates the main pulse in the clolumn of ``p/m". The coloumn of ``Mark" indicates that the GRB precursor is also identified in other references. ``B08" indicates Burlon et al. (2008), ``H14" indicates Hu et al. (2014), ``L18" indicates Lan et al.(2018), and ``C20" indicates Coppin et al. (2020). \label{chartable}}
\tablewidth{0pt}
\tabletypesize{\tiny}

\tablehead{
\colhead{GRB}                  &  \colhead{Type}        &  \colhead{$z$}         &  \colhead{$T_{90}$}        &  \colhead{p/m}
&  \colhead{$A$}               &  \colhead{$t_{s}$}     &  \colhead{$\tau_{1}$}  &  \colhead{$\tau_{2}$}      &  \colhead{$\tau_{p}$}
&  \colhead{$\omega$}          &  \colhead{$\kappa$}    &  \colhead{$\tau_{r}$}  &  \colhead{$\tau_{d}$}      &  \colhead{Mark}
&  \colhead{}
\\
\colhead{}                     &  \colhead{}            &  \colhead{}            &  \colhead{(s)}             &  \colhead{}
&  \colhead{($count~s^{-1}~det^{-1}$)}  &  \colhead{(s)}         &  \colhead{(s)}         &  \colhead{(s)}             &  \colhead{(s)}
&  \colhead{(s)}               &  \colhead{}            &  \colhead{(s)}         &  \colhead{(s)}             &  \colhead{}
&  \colhead{}
}
\startdata
050315  & XRR   & 1.949                           & 95.40  & p  & 0.04 $\pm$ 0.01 & -60.43  $\pm$ 2.04  & 23.36  $\pm$ 4.00  & 3.22  $\pm$ 2.02 & 8.68  $\pm$ 2.81  & 11.06 $\pm$ 7.11  & 0.29 $\pm$ 0.04 & 3.92  $\pm$ 1.67 & 7.14  $\pm$ 3.68  &B08  \\
        &       &                                 &        &    & 0.03 $\pm$ 0.01 & -42.96  $\pm$ 2.17  & 20.24  $\pm$ 2.97  & 3.05  $\pm$ 2.02 & 7.86  $\pm$ 2.67  & 10.26 $\pm$ 6.98  & 0.30 $\pm$ 0.05 & 3.60  $\pm$ 1.62 & 6.66  $\pm$ 3.64  &H14  \\
        &       &                                 &        & m  & 0.14 $\pm$ 0.00 & -10.16  $\pm$ 0.55  & 10.37  $\pm$ 1.54  & 17.41 $\pm$ 0.68 & 13.44 $\pm$ 1.03  & 35.20 $\pm$ 1.72  & 0.49 $\pm$ 0.01 & 8.89  $\pm$ 0.54 & 26.31 $\pm$ 1.03  \\
        &       &                                 &        &    & 0.09 $\pm$ 0.01 & 19.05   $\pm$ 0.39  & 29.32  $\pm$ 2.00  & 1.06  $\pm$ 0.13 & 5.57  $\pm$ 0.40  & 4.97  $\pm$ 0.66  & 0.21 $\pm$ 0.01 & 1.96  $\pm$ 0.18 & 3.01  $\pm$ 0.31  \\
\hline
050318  & XRR   & 1.44                            & 16.12  & p  & 0.23 $\pm$ 0.02 & -1.80   $\pm$ 0.34  & 12.88  $\pm$ 5.95  & 0.47  $\pm$ 0.12 & 2.45  $\pm$ 0.65  & 2.18  $\pm$ 0.63  & 0.21 $\pm$ 0.03 & 0.86  $\pm$ 0.20 & 1.32  $\pm$ 0.30  &B08  \\
        &       &                                 &        & m  & 0.28 $\pm$ 0.01 & 19.52   $\pm$ 0.16  & 49.99  $\pm$ 0.61  & 0.87  $\pm$ 0.05 & 6.58  $\pm$ 0.20  & 4.85  $\pm$ 0.29  & 0.18 $\pm$ 0.00 & 1.99  $\pm$ 0.08 & 2.86  $\pm$ 0.13  \\
        &       &                                 &        &    & 0.26 $\pm$ 0.02 & 28.51   $\pm$ 0.04  & 0.02   $\pm$ 0.02  & 3.97  $\pm$ 0.40 & 0.29  $\pm$ 0.15  & 4.52  $\pm$ 0.53  & 0.88 $\pm$ 0.05 & 0.27  $\pm$ 0.13 & 4.25  $\pm$ 0.44  \\
\hline
050319  & XRR   & 3.24                            & 151.58 & p1 & 0.14 $\pm$ 0.02 & -134.24 $\pm$ 0.11  & 0.34   $\pm$ 0.31  & 0.89  $\pm$ 0.17 & 0.55  $\pm$ 0.25  & 1.66  $\pm$ 0.42  & 0.54 $\pm$ 0.09 & 0.39  $\pm$ 0.14 & 1.28  $\pm$ 0.25  &H14  \\
        &       &                                 &        &    & 0.05 $\pm$ 0.00 & -135.52 $\pm$ 0.55  & 50.09  $\pm$ 0.91  & 2.99  $\pm$ 0.26 & 12.24 $\pm$ 0.54  & 12.46 $\pm$ 1.10  & 0.24 $\pm$ 0.00 & 4.73  $\pm$ 0.28 & 7.72  $\pm$ 0.54  \\
        &       &                                 &        & p2 & 0.03 $\pm$ 0.00 & -106.93 $\pm$ 1.15  & 5.21   $\pm$ 4.77  & 4.08  $\pm$ 1.19 & 4.61  $\pm$ 2.21  & 9.59  $\pm$ 3.37  & 0.43 $\pm$ 0.08 & 2.75  $\pm$ 1.04 & 6.84  $\pm$ 1.93  \\
        &       &                                 &        & m  & 0.13 $\pm$ 0.01 & 0.10    $\pm$ 0.13  & 0.07   $\pm$ 0.07  & 6.73  $\pm$ 0.61 & 0.68  $\pm$ 0.36  & 7.97  $\pm$ 0.95  & 0.84 $\pm$ 0.06 & 0.62  $\pm$ 0.31 & 7.35  $\pm$ 0.71  \\
\hline
050401  & C-GRB & 2.90                            & 32.09  & p  & 0.53 $\pm$ 0.04 & -9.99   $\pm$ 0.09  & 15.04  $\pm$ 0.15  & 1.55  $\pm$ 0.11 & 4.82  $\pm$ 0.17  & 5.67  $\pm$ 0.42  & 0.27 $\pm$ 0.00 & 2.06  $\pm$ 0.10 & 3.61  $\pm$ 0.21  &B08  \\
        &       &                                 &        &    & 0.83 $\pm$ 0.07 & -4.98   $\pm$ 0.15  & 48.75  $\pm$ 0.22  & 0.52  $\pm$ 0.04 & 5.03  $\pm$ 0.19  & 3.28  $\pm$ 0.25  & 0.16 $\pm$ 0.00 & 1.38  $\pm$ 0.07 & 1.90  $\pm$ 0.11  \\
        &       &                                 &        &    & 0.51 $\pm$ 0.09 & 2.99    $\pm$ 0.11  & 0.16   $\pm$ 0.09  & 1.12  $\pm$ 0.17 & 0.42  $\pm$ 0.12  & 1.77  $\pm$ 0.30  & 0.63 $\pm$ 0.05 & 0.33  $\pm$ 0.08 & 1.45  $\pm$ 0.21  \\
        &       &                                 &        &    & 0.29 $\pm$ 0.09 & 6.52    $\pm$ 0.08  & 0.11   $\pm$ 0.07  & 1.28  $\pm$ 0.14 & 0.38  $\pm$ 0.11  & 1.88  $\pm$ 0.26  & 0.68 $\pm$ 0.06 & 0.30  $\pm$ 0.08 & 1.58  $\pm$ 0.18  \\
        &       &                                 &        & m  & 1.44 $\pm$ 0.08 & 23.41   $\pm$ 0.19  & 1.27   $\pm$ 0.62  & 1.70  $\pm$ 0.18 & 1.47  $\pm$ 0.37  & 3.59  $\pm$ 0.52  & 0.47 $\pm$ 0.05 & 0.95  $\pm$ 0.18 & 2.65  $\pm$ 0.30  \\
\hline
050502B & XRR   & 5.2                             & 17.72  & p  & 0.04 $\pm$ 0.01 & -18.84  $\pm$ 0.74  & 11.35  $\pm$ 6.60  & 1.05  $\pm$ 0.44 & 3.45  $\pm$ 1.24  & 3.94  $\pm$ 1.79  & 0.27 $\pm$ 0.04 & 1.45  $\pm$ 0.50 & 2.49  $\pm$ 0.90  \\
        &       &                                 &        &    & 0.03 $\pm$ 0.01 & -12.03  $\pm$ 0.72  & 3.51   $\pm$ 2.58  & 1.48  $\pm$ 0.78 & 2.28  $\pm$ 1.03  & 3.96  $\pm$ 2.22  & 0.37 $\pm$ 0.07 & 1.24  $\pm$ 0.53 & 2.72  $\pm$ 1.25  \\
        &       &                                 &        & m  & 0.15 $\pm$ 0.01 & -7.61   $\pm$ 0.77  & 87.26  $\pm$ 12.90 & 0.62  $\pm$ 0.07 & 7.35  $\pm$ 0.69  & 4.31  $\pm$ 0.53  & 0.14 $\pm$ 0.01 & 1.84  $\pm$ 0.17 & 2.46  $\pm$ 0.23  \\
\hline
050726  & C-GRB & \textless{}3.5                  & 45.50  & p  & 0.07 $\pm$ 0.02 & -178.56 $\pm$ 1.79  & 3.58   $\pm$ 4.27  & 1.94  $\pm$ 1.02 & 2.64  $\pm$ 1.72  & 4.93  $\pm$ 2.93  & 0.39 $\pm$ 0.11 & 1.49  $\pm$ 0.80 & 3.44  $\pm$ 1.65  \\
        &       &                                 &        & m  & 0.09 $\pm$ 0.01 & -12.55  $\pm$ 1.91  & 46.44  $\pm$ 14.26 & 5.17  $\pm$ 1.08 & 15.49 $\pm$ 2.87  & 18.63 $\pm$ 4.19  & 0.28 $\pm$ 0.02 & 6.73  $\pm$ 1.16 & 11.90 $\pm$ 2.13  \\
\hline
050820A & C-GRB & 2.612                           & 240.77 & p  & 0.12 $\pm$ 0.01 & -4.73   $\pm$ 0.46  & 10.75  $\pm$ 2.72  & 2.44  $\pm$ 0.37 & 5.12  $\pm$ 0.76  & 7.47  $\pm$ 1.25  & 0.33 $\pm$ 0.02 & 2.52  $\pm$ 0.33 & 4.95  $\pm$ 0.67  &B08  \\
        &       &                                 &        &    & 0.08 $\pm$ 0.01 & 4.77    $\pm$ 0.47  & 9.96   $\pm$ 1.19  & 4.80  $\pm$ 1.07 & 6.91  $\pm$ 0.87  & 12.48 $\pm$ 2.86  & 0.38 $\pm$ 0.02 & 3.84  $\pm$ 0.58 & 8.64  $\pm$ 1.63  &H14  \\
        &       &                                 &        & m  & 0.27 $\pm$ 0.01 & 222.26  $\pm$ 0.75  & 6.74   $\pm$ 2.71  & 12.53 $\pm$ 2.29 & 9.19  $\pm$ 2.03  & 24.85 $\pm$ 4.98  & 0.50 $\pm$ 0.04 & 6.16  $\pm$ 1.17 & 18.69 $\pm$ 3.13  \\
\hline
050822  & XRR   & 1.434                           & 104.29 & p  & 0.13 $\pm$ 0.01 & -4.54   $\pm$ 1.67  & 7.01   $\pm$ 6.73  & 6.77  $\pm$ 1.77 & 6.89  $\pm$ 3.43  & 15.25 $\pm$ 5.02  & 0.44 $\pm$ 0.09 & 4.24  $\pm$ 1.63 & 11.01 $\pm$ 2.88  \\
        &       &                                 &        & m  & 0.09 $\pm$ 0.01 & 35.14   $\pm$ 0.15  & 6.28   $\pm$ 0.48  & 5.69  $\pm$ 0.35 & 5.98  $\pm$ 0.29  & 12.99 $\pm$ 0.84  & 0.44 $\pm$ 0.01 & 3.65  $\pm$ 0.18 & 9.34  $\pm$ 0.51  \\
        &       &                                 &        &    & 0.18 $\pm$ 0.02 & 45.68   $\pm$ 0.18  & 5.27   $\pm$ 0.43  & 0.96  $\pm$ 0.11 & 2.25  $\pm$ 0.16  & 3.09  $\pm$ 0.38  & 0.31 $\pm$ 0.01 & 1.07  $\pm$ 0.09 & 2.02  $\pm$ 0.20  \\
        &       &                                 &        &    & 0.10 $\pm$ 0.01 & 50.94   $\pm$ 0.21  & 10.87  $\pm$ 0.16  & 3.34  $\pm$ 0.14 & 6.02  $\pm$ 0.13  & 9.57  $\pm$ 0.40  & 0.35 $\pm$ 0.00 & 3.12  $\pm$ 0.09 & 6.45  $\pm$ 0.22  \\
\hline
060115  & XRR   & 3.53                            & 139.09 & p  & 0.04 $\pm$ 0.00 & -16.24  $\pm$ 4.51  & 30.21  $\pm$ 25.26 & 10.61 $\pm$ 2.30 & 17.90 $\pm$ 7.73  & 29.53 $\pm$ 8.47  & 0.36 $\pm$ 0.07 & 9.46  $\pm$ 3.01 & 20.07 $\pm$ 4.53  &B08  \\
        &       &                                 &        & m  & 0.04 $\pm$ 0.00 & 77.06   $\pm$ 0.75  & 5.86   $\pm$ 1.91  & 6.62  $\pm$ 2.39 & 6.23  $\pm$ 1.52  & 14.45 $\pm$ 5.40  & 0.46 $\pm$ 0.04 & 3.91  $\pm$ 1.01 & 10.53 $\pm$ 3.32  &H14  \\
        &       &                                 &        &    & 0.08 $\pm$ 0.01 & 83.60   $\pm$ 1.37  & 41.19  $\pm$ 5.90  & 3.63  $\pm$ 0.40 & 12.24 $\pm$ 1.10  & 13.82 $\pm$ 1.62  & 0.26 $\pm$ 0.01 & 5.09  $\pm$ 0.45 & 8.73  $\pm$ 0.81  \\
\hline
060210  & C-GRB & 3.91                            & 288.00 & p  & 0.07 $\pm$ 0.01 & -232.32 $\pm$ 2.14  & 8.55   $\pm$ 6.12  & 5.75  $\pm$ 1.64 & 7.01  $\pm$ 2.70  & 13.95 $\pm$ 4.57  & 0.41 $\pm$ 0.07 & 4.10  $\pm$ 1.28 & 9.85  $\pm$ 2.62  &B08  \\
        &       &                                 &        & m  & 0.09 $\pm$ 0.01 & -79.67  $\pm$ 0.03  & 19.98  $\pm$ 0.10  & 10.00 $\pm$ 0.04 & 14.14 $\pm$ 0.04  & 25.80 $\pm$ 0.11  & 0.39 $\pm$ 0.00 & 7.90  $\pm$ 0.02 & 17.90 $\pm$ 0.06  \\
        &       &                                 &        &    & 0.14 $\pm$ 0.01 & -57.53  $\pm$ 0.03  & 79.97  $\pm$ 0.04  & 4.61  $\pm$ 0.07 & 19.20 $\pm$ 0.14  & 19.38 $\pm$ 0.28  & 0.24 $\pm$ 0.00 & 7.38  $\pm$ 0.07 & 11.99 $\pm$ 0.14  \\
        &       &                                 &        &    & 0.12 $\pm$ 0.01 & -26.04  $\pm$ 0.09  & 0.02   $\pm$ 0.03  & 10.00 $\pm$ 0.04 & 0.43  $\pm$ 0.39  & 10.84 $\pm$ 0.73  & 0.92 $\pm$ 0.06 & 0.42  $\pm$ 0.36 & 10.42 $\pm$ 0.37  \\
        &       &                                 &        &    & 0.06 $\pm$ 0.01 & -17.12  $\pm$ 0.10  & 4.48   $\pm$ 0.05  & 10.26 $\pm$ 0.07 & 6.78  $\pm$ 0.05  & 19.59 $\pm$ 0.14  & 0.52 $\pm$ 0.00 & 4.66  $\pm$ 0.03 & 14.92 $\pm$ 0.09  \\
        &       &                                 &        &    & 0.19 $\pm$ 0.01 & -7.15   $\pm$ 0.06  & 64.92  $\pm$ 0.05  & 0.81  $\pm$ 0.03 & 7.26  $\pm$ 0.13  & 4.92  $\pm$ 0.18  & 0.16 $\pm$ 0.00 & 2.06  $\pm$ 0.05 & 2.87  $\pm$ 0.08  \\
\hline
060604  & XRR   & 2.1357                          & 96.00  & p  & 0.03 $\pm$ 0.01 & -34.37  $\pm$ 1.31  & 3.46   $\pm$ 4.65  & 1.83  $\pm$ 0.83 & 2.52  $\pm$ 1.79  & 4.67  $\pm$ 2.54  & 0.39 $\pm$ 0.12 & 1.42  $\pm$ 0.78 & 3.25  $\pm$ 1.41  \\
        &       &                                 &        & m  & 0.04 $\pm$ 0.01 & -0.53   $\pm$ 0.82  & 1.33   $\pm$ 2.60  & 3.69  $\pm$ 1.09 & 2.21  $\pm$ 2.19  & 6.81  $\pm$ 3.11  & 0.54 $\pm$ 0.19 & 1.56  $\pm$ 1.21 & 5.25  $\pm$ 1.81  \\
\hline
060605  & C-GRB & 3.78                            & 79.84  & p  & 0.02 $\pm$ 0.01 & -70.66  $\pm$ 3.23  & 7.01   $\pm$ 5.77  & 7.45  $\pm$ 4.05 & 7.23  $\pm$ 3.56  & 16.46 $\pm$ 9.50  & 0.45 $\pm$ 0.09 & 4.50  $\pm$ 2.06 & 11.95 $\pm$ 5.76  \\
        &       &                                 &        & m  & 0.06 $\pm$ 0.00 & -6.58   $\pm$ 1.26  & 16.40  $\pm$ 5.70  & 6.36  $\pm$ 0.77 & 10.21 $\pm$ 1.88  & 17.33 $\pm$ 2.50  & 0.37 $\pm$ 0.03 & 5.48  $\pm$ 0.78 & 11.85 $\pm$ 1.37  \\
\hline
060707  & XRR   & 3.425                           & 66.64  & p  & 0.04 $\pm$ 0.01 & -52.57  $\pm$ 2.60  & 8.60   $\pm$ 7.51  & 9.36  $\pm$ 4.75 & 8.97  $\pm$ 4.53  & 20.58 $\pm$ 11.24 & 0.45 $\pm$ 0.09 & 5.61  $\pm$ 2.54 & 14.97 $\pm$ 6.81  &B08  \\
        &       &                                 &        & m  & 0.08 $\pm$ 0.01 & -13.49  $\pm$ 2.91  & 25.62  $\pm$ 14.69 & 10.61 $\pm$ 1.61 & 16.49 $\pm$ 4.89  & 28.50 $\pm$ 5.66  & 0.37 $\pm$ 0.05 & 8.95  $\pm$ 1.97 & 19.56 $\pm$ 3.06  &H14  \\
\hline
060714  & XRR   & 2.711                           & 116.06 & p  & 0.08 $\pm$ 0.01 & -20.57  $\pm$ 2.15  & 22.90  $\pm$ 9.46  & 12.63 $\pm$ 1.73 & 17.01 $\pm$ 3.70  & 31.92 $\pm$ 5.27  & 0.40 $\pm$ 0.04 & 9.64  $\pm$ 1.64 & 22.28 $\pm$ 2.95  &B08  \\
        &       &                                 &        & m  & 0.11 $\pm$ 0.01 & 60.15   $\pm$ 0.64  & 84.54  $\pm$ 11.29 & 2.76  $\pm$ 0.28 & 15.27 $\pm$ 1.27  & 13.27 $\pm$ 1.43  & 0.21 $\pm$ 0.01 & 5.26  $\pm$ 0.42 & 8.01  $\pm$ 0.68  \\
        &       &                                 &        &    & 0.10 $\pm$ 0.01 & 86.65   $\pm$ 0.28  & 1.13   $\pm$ 0.57  & 11.94 $\pm$ 1.11 & 3.67  $\pm$ 0.94  & 17.83 $\pm$ 2.07  & 0.67 $\pm$ 0.05 & 2.94  $\pm$ 0.64 & 14.88 $\pm$ 1.41  \\
\hline
060729  & XRR   & 0.54                            & 113.04 & p1 & 0.12 $\pm$ 0.02 & -1.92   $\pm$ 0.57  & 3.69   $\pm$ 2.41  & 2.29  $\pm$ 0.59 & 2.91  $\pm$ 1.02  & 5.64  $\pm$ 1.67  & 0.41 $\pm$ 0.06 & 1.68  $\pm$ 0.48 & 3.97  $\pm$ 0.95  &B08  \\
        &       &                                 &        & p2 & 0.06 $\pm$ 0.02 & 20.55   $\pm$ 1.08  & 5.32   $\pm$ 5.15  & 0.99  $\pm$ 0.53 & 2.30  $\pm$ 1.27  & 3.18  $\pm$ 1.87  & 0.31 $\pm$ 0.08 & 1.09  $\pm$ 0.52 & 2.09  $\pm$ 0.98  \\
        &       &                                 &        & m  & 0.11 $\pm$ 0.01 & 64.57   $\pm$ 2.58  & 19.26  $\pm$ 5.60  & 9.79  $\pm$ 2.46 & 13.73 $\pm$ 2.64  & 25.16 $\pm$ 6.65  & 0.39 $\pm$ 0.03 & 7.69  $\pm$ 1.48 & 17.47 $\pm$ 3.80  \\
        &       &                                 &        &    & 0.07 $\pm$ 0.01 & 88.23   $\pm$ 1.23  & 2.05   $\pm$ 1.19  & 10.23 $\pm$ 4.73 & 4.58  $\pm$ 1.70  & 17.09 $\pm$ 8.16  & 0.60 $\pm$ 0.07 & 3.43  $\pm$ 1.24 & 13.66 $\pm$ 5.74  \\
%\hline
060923A & XRR   & \textless{}2.8                  & 58.49  & p  & 0.07 $\pm$ 0.01 & -43.34  $\pm$ 0.54  & 4.17   $\pm$ 2.51  & 2.62  $\pm$ 0.68 & 3.31  $\pm$ 1.08  & 6.45  $\pm$ 1.89  & 0.41 $\pm$ 0.06 & 1.91  $\pm$ 0.52 & 4.54  $\pm$ 1.08  \\
        &       &                                 &        & m  & 0.08 $\pm$ 0.01 & -4.46   $\pm$ 0.88  & 3.52   $\pm$ 1.94  & 6.78  $\pm$ 1.92 & 4.89  $\pm$ 1.51  & 13.36 $\pm$ 4.09  & 0.51 $\pm$ 0.06 & 3.29  $\pm$ 0.90 & 10.07 $\pm$ 2.59  \\
\hline
061007  & C-GRB & 1.261                           & 75.74  & p  & 0.65 $\pm$ 0.03 & -11.36  $\pm$ 0.10  & 185.81 $\pm$ 0.24  & 0.82  $\pm$ 0.03 & 12.32 $\pm$ 0.19  & 6.40  $\pm$ 0.21  & 0.13 $\pm$ 0.00 & 2.79  $\pm$ 0.06 & 3.61  $\pm$ 0.09  &B08  \\
        &       &                                 &        &    & 0.54 $\pm$ 0.04 & 2.19    $\pm$ 0.13  & 10.04  $\pm$ 0.25  & 1.02  $\pm$ 0.10 & 3.20  $\pm$ 0.16  & 3.75  $\pm$ 0.37  & 0.27 $\pm$ 0.01 & 1.37  $\pm$ 0.09 & 2.39  $\pm$ 0.19  &H14  \\
        &       &                                 &        &    & 0.46 $\pm$ 0.03 & 5.75    $\pm$ 0.14  & 1.80   $\pm$ 0.27  & 3.57  $\pm$ 0.26 & 2.54  $\pm$ 0.21  & 7.00  $\pm$ 0.55  & 0.51 $\pm$ 0.02 & 1.71  $\pm$ 0.12 & 5.29  $\pm$ 0.35  \\
        &       &                                 &        & m  & 1.73 $\pm$ 0.10 & 20.90   $\pm$ 0.47  & 26.57  $\pm$ 0.53  & 5.01  $\pm$ 0.29 & 11.54 $\pm$ 0.36  & 16.02 $\pm$ 0.96  & 0.31 $\pm$ 0.00 & 5.50  $\pm$ 0.22 & 10.51 $\pm$ 0.51  \\
        &       &                                 &        &    & 1.73 $\pm$ 0.09 & 32.18   $\pm$ 0.31  & 135.08 $\pm$ 0.42  & 2.88  $\pm$ 0.11 & 19.71 $\pm$ 0.38  & 15.33 $\pm$ 0.60  & 0.19 $\pm$ 0.00 & 6.23  $\pm$ 0.17 & 9.10  $\pm$ 0.28  \\
        &       &                                 &        &    & 0.18 $\pm$ 0.02 & 72.27   $\pm$ 0.56  & 3.36   $\pm$ 0.34  & 5.74  $\pm$ 1.28 & 4.40  $\pm$ 0.54  & 11.57 $\pm$ 2.63  & 0.50 $\pm$ 0.02 & 2.91  $\pm$ 0.42 & 8.66  $\pm$ 1.69  \\
\hline
061121  & C-GRB & 1.314                           & 81.22  & p  & 0.22 $\pm$ 0.01 & -5.75   $\pm$ 0.78  & 50.51  $\pm$ 14.94 & 1.13  $\pm$ 0.12 & 7.54  $\pm$ 1.19  & 5.93  $\pm$ 0.78  & 0.19 $\pm$ 0.01 & 2.40  $\pm$ 0.28 & 3.53  $\pm$ 0.37  &B08  \\
        &       &                                 &        & m  & 0.75 $\pm$ 0.09 & 60.35   $\pm$ 0.26  & 1.05   $\pm$ 0.28  & 2.38  $\pm$ 0.71 & 1.58  $\pm$ 0.32  & 4.55  $\pm$ 1.40  & 0.52 $\pm$ 0.04 & 1.08  $\pm$ 0.23 & 3.46  $\pm$ 0.92  &H14  \\
        &       &                                 &        &    & 0.96 $\pm$ 0.08 & 63.91   $\pm$ 0.26  & 5.57   $\pm$ 0.43  & 5.16  $\pm$ 0.25 & 5.36  $\pm$ 0.25  & 11.72 $\pm$ 0.60  & 0.44 $\pm$ 0.01 & 3.28  $\pm$ 0.14 & 8.44  $\pm$ 0.36  \\
        &       &                                 &        &    & 1.97 $\pm$ 0.07 & 64.94   $\pm$ 0.17  & 249.47 $\pm$ 0.65  & 0.34  $\pm$ 0.01 & 9.21  $\pm$ 0.18  & 3.56  $\pm$ 0.14  & 0.10 $\pm$ 0.00 & 1.61  $\pm$ 0.04 & 1.95  $\pm$ 0.06  \\
\hline
061202  & XRR   & 2.2543                          & 94.19  & p  & 0.03 $\pm$ 0.01 & -4.06   $\pm$ 1.37  & 8.50   $\pm$ 6.05  & 4.13  $\pm$ 1.31 & 5.92  $\pm$ 2.31  & 10.71 $\pm$ 3.83  & 0.39 $\pm$ 0.06 & 3.29  $\pm$ 1.06 & 7.42  $\pm$ 2.15  &H14  \\
        &       &                                 &        & m  & 0.27 $\pm$ 0.02 & 67.68   $\pm$ 0.82  & 21.79  $\pm$ 2.27  & 3.11  $\pm$ 0.54 & 8.23  $\pm$ 0.83  & 10.58 $\pm$ 1.89  & 0.29 $\pm$ 0.01 & 3.74  $\pm$ 0.45 & 6.84  $\pm$ 0.98  \\
        &       &                                 &        &    & 0.12 $\pm$ 0.03 & 80.49   $\pm$ 0.72  & 2.04   $\pm$ 1.06  & 11.41 $\pm$ 3.37 & 4.83  $\pm$ 1.44  & 18.72 $\pm$ 5.80  & 0.61 $\pm$ 0.06 & 3.66  $\pm$ 1.00 & 15.07 $\pm$ 4.09  \\
\hline
061222A & C-GRB & 2.088                           & 100.00 & p1 & 0.05 $\pm$ 0.01 & -11.16  $\pm$ 1.74  & 46.46  $\pm$ 14.88 & 4.14  $\pm$ 0.73 & 13.86 $\pm$ 2.54  & 15.70 $\pm$ 3.09  & 0.26 $\pm$ 0.02 & 5.78  $\pm$ 0.91 & 9.92  $\pm$ 1.55  &B08  \\
        &       &                                 &        & p2 & 0.23 $\pm$ 0.02 & 24.82   $\pm$ 0.10  & 0.29   $\pm$ 0.14  & 3.32  $\pm$ 0.33 & 0.98  $\pm$ 0.23  & 4.90  $\pm$ 0.58  & 0.68 $\pm$ 0.04 & 0.79  $\pm$ 0.16 & 4.11  $\pm$ 0.40  &H14  \\
        &       &                                 &        & m  & 0.12 $\pm$ 0.01 & 46.03   $\pm$ 0.28  & 54.97  $\pm$ 0.21  & 3.40  $\pm$ 0.18 & 13.68 $\pm$ 0.37  & 14.06 $\pm$ 0.78  & 0.24 $\pm$ 0.00 & 5.33  $\pm$ 0.20 & 8.73  $\pm$ 0.38  \\
        &       &                                 &        &    & 0.16 $\pm$ 0.01 & 63.29   $\pm$ 0.10  & 90.97  $\pm$ 0.11  & 1.13  $\pm$ 0.04 & 10.14 $\pm$ 0.16  & 6.87  $\pm$ 0.22  & 0.16 $\pm$ 0.00 & 2.87  $\pm$ 0.06 & 4.00  $\pm$ 0.10  \\
        &       &                                 &        &    & 0.10 $\pm$ 0.01 & 76.25   $\pm$ 0.19  & 1.04   $\pm$ 0.09  & 5.02  $\pm$ 0.20 & 2.28  $\pm$ 0.11  & 8.43  $\pm$ 0.37  & 0.60 $\pm$ 0.01 & 1.70  $\pm$ 0.07 & 6.73  $\pm$ 0.25  \\
        &       &                                 &        &    & 0.45 $\pm$ 0.02 & 79.32   $\pm$ 0.08  & 5.02   $\pm$ 0.11  & 4.09  $\pm$ 0.32 & 4.53  $\pm$ 0.19  & 9.52  $\pm$ 0.77  & 0.43 $\pm$ 0.01 & 2.72  $\pm$ 0.14 & 6.80  $\pm$ 0.46  \\
        &       &                                 &        &    & 0.71 $\pm$ 0.04 & 86.03   $\pm$ 0.11  & 0.38   $\pm$ 0.12  & 2.72  $\pm$ 0.41 & 1.01  $\pm$ 0.18  & 4.30  $\pm$ 0.69  & 0.63 $\pm$ 0.03 & 0.79  $\pm$ 0.13 & 3.51  $\pm$ 0.50  \\
\hline
070306  & XRR   & 1.4959                          & 209.24 & p1 & 0.07 $\pm$ 0.01 & -121.87 $\pm$ 1.56  & 13.49  $\pm$ 11.35 & 2.31  $\pm$ 0.70 & 5.58  $\pm$ 2.50  & 7.54  $\pm$ 2.75  & 0.31 $\pm$ 0.06 & 2.62  $\pm$ 0.90 & 4.93  $\pm$ 1.43  &B08  \\
        &       &                                 &        & p2 & 0.07 $\pm$ 0.01 & -5.49   $\pm$ 1.73  & 6.90   $\pm$ 2.25  & 6.45  $\pm$ 2.55 & 6.67  $\pm$ 1.71  & 14.63 $\pm$ 5.98  & 0.44 $\pm$ 0.05 & 4.09  $\pm$ 1.14 & 10.54 $\pm$ 3.62  &H14  \\
        &       &                                 &        &    & 0.05 $\pm$ 0.02 & 6.39    $\pm$ 1.68  & 4.26   $\pm$ 1.13  & 4.64  $\pm$ 2.06 & 4.45  $\pm$ 1.15  & 10.21 $\pm$ 4.65  & 0.45 $\pm$ 0.05 & 2.78  $\pm$ 0.83 & 7.43  $\pm$ 2.86  \\
        &       &                                 &        & m  & 0.08 $\pm$ 0.01 & 74.29   $\pm$ 1.11  & 17.54  $\pm$ 1.74  & 23.02 $\pm$ 1.74 & 20.09 $\pm$ 1.25  & 48.78 $\pm$ 3.88  & 0.47 $\pm$ 0.01 & 12.88 $\pm$ 0.78 & 35.90 $\pm$ 2.41  \\
        &       &                                 &        &    & 0.33 $\pm$ 0.01 & 84.79   $\pm$ 0.21  & 104.84 $\pm$ 0.82  & 1.72  $\pm$ 0.05 & 13.43 $\pm$ 0.21  & 9.77  $\pm$ 0.31  & 0.18 $\pm$ 0.00 & 4.02  $\pm$ 0.09 & 5.74  $\pm$ 0.14  \\
\hline
070411  & XRR   & 2.954                           & 115.69 & p  & 0.05 $\pm$ 0.01 & -33.88  $\pm$ 17.12 & 202.29 $\pm$ 63.71 & 10.34 $\pm$ 5.55 & 45.74 $\pm$ 14.23 & 44.72 $\pm$ 24.88 & 0.23 $\pm$ 0.03 & 17.19 $\pm$ 6.60 & 27.53 $\pm$ 12.05 &B08  \\
        &       &                                 &        & m  & 0.08 $\pm$ 0.01 & 47.32   $\pm$ 2.48  & 37.64  $\pm$ 12.18 & 7.08  $\pm$ 0.79 & 16.32 $\pm$ 2.79  & 22.63 $\pm$ 3.08  & 0.31 $\pm$ 0.02 & 7.78  $\pm$ 1.01 & 14.85 $\pm$ 1.61  \\
        &       &                                 &        &    & 0.03 $\pm$ 0.01 & 79.25   $\pm$ 1.12  & 4.43   $\pm$ 2.57  & 12.36 $\pm$ 2.62 & 7.39  $\pm$ 2.29  & 22.76 $\pm$ 5.44  & 0.54 $\pm$ 0.06 & 5.20  $\pm$ 1.35 & 17.56 $\pm$ 3.50  \\
\hline
071010B & XRR   & 0.947                           & 36.12  & p  & 0.05 $\pm$ 0.01 & -28.25  $\pm$ 1.72  & 2.20   $\pm$ 2.42  & 8.60  $\pm$ 2.82 & 4.36  $\pm$ 2.50  & 14.96 $\pm$ 5.68  & 0.57 $\pm$ 0.11 & 3.18  $\pm$ 1.51 & 11.78 $\pm$ 3.71  &B08  \\
        &       &                                 &        & m  & 0.85 $\pm$ 0.01 & -2.36   $\pm$ 0.10  & 4.95   $\pm$ 0.42  & 3.97  $\pm$ 0.09 & 4.43  $\pm$ 0.19  & 9.29  $\pm$ 0.28  & 0.43 $\pm$ 0.01 & 2.66  $\pm$ 0.09 & 6.63  $\pm$ 0.16  &H14  \\
\hline
080310  & XRR   & 2.42                            & 363.21 & p1 & 0.03 $\pm$ 0.01 & -58.81  $\pm$ 1.96  & 83.47  $\pm$ 20.15 & 1.14  $\pm$ 0.35 & 9.75  $\pm$ 1.92  & 6.76  $\pm$ 2.20  & 0.17 $\pm$ 0.02 & 2.81  $\pm$ 0.65 & 3.95  $\pm$ 0.99  \\
        &       &                                 &        & p2 & 0.08 $\pm$ 0.01 & -26.62  $\pm$ 0.59  & 7.26   $\pm$ 4.07  & 0.93  $\pm$ 0.26 & 2.59  $\pm$ 0.81  & 3.23  $\pm$ 1.02  & 0.29 $\pm$ 0.04 & 1.15  $\pm$ 0.30 & 2.08  $\pm$ 0.52  \\
        &       &                                 &        & m  & 0.10 $\pm$ 0.01 & -13.53  $\pm$ 0.45  & 12.15  $\pm$ 1.37  & 4.82  $\pm$ 0.37 & 7.66  $\pm$ 0.52  & 13.08 $\pm$ 1.07  & 0.37 $\pm$ 0.01 & 4.13  $\pm$ 0.26 & 8.95  $\pm$ 0.59  \\
        &       &                                 &        &    & 0.07 $\pm$ 0.01 & -1.70   $\pm$ 0.45  & 4.55   $\pm$ 1.57  & 1.80  $\pm$ 0.34 & 2.86  $\pm$ 0.56  & 4.88  $\pm$ 1.02  & 0.37 $\pm$ 0.03 & 1.54  $\pm$ 0.27 & 3.34  $\pm$ 0.56  \\
\hline
080411  & XRR   & 1.03                            & 56.33  & p  & 0.53 $\pm$ 0.01 & -0.55   $\pm$ 0.07  & 0.28   $\pm$ 0.06  & 10.80 $\pm$ 0.19 & 1.74  $\pm$ 0.19  & 13.85 $\pm$ 0.39  & 0.78 $\pm$ 0.02 & 1.53  $\pm$ 0.15 & 12.32 $\pm$ 0.26  \\
        &       &                                 &        &    & 0.59 $\pm$ 0.03 & 8.33    $\pm$ 0.07  & 0.81   $\pm$ 0.20  & 1.85  $\pm$ 0.13 & 1.22  $\pm$ 0.16  & 3.53  $\pm$ 0.29  & 0.52 $\pm$ 0.02 & 0.84  $\pm$ 0.09 & 2.69  $\pm$ 0.18  \\
        &       &                                 &        &    & 3.96 $\pm$ 0.10 & 12.39   $\pm$ 0.06  & 80.92  $\pm$ 0.20  & 0.40  $\pm$ 0.01 & 5.69  $\pm$ 0.06  & 3.04  $\pm$ 0.07  & 0.13 $\pm$ 0.00 & 1.32  $\pm$ 0.02 & 1.72  $\pm$ 0.03  \\
        &       &                                 &        &    & 0.26 $\pm$ 0.01 & 15.32   $\pm$ 0.31  & 51.88  $\pm$ 0.19  & 1.52  $\pm$ 0.09 & 8.87  $\pm$ 0.26  & 7.49  $\pm$ 0.45  & 0.20 $\pm$ 0.00 & 2.99  $\pm$ 0.12 & 4.51  $\pm$ 0.21  \\
        &       &                                 &        & m  & 4.55 $\pm$ 0.06 & 37.57   $\pm$ 0.03  & 9.00   $\pm$ 0.13  & 1.14  $\pm$ 0.02 & 3.20  $\pm$ 0.04  & 3.99  $\pm$ 0.07  & 0.29 $\pm$ 0.00 & 1.42  $\pm$ 0.02 & 2.57  $\pm$ 0.04  \\
        &       &                                 &        &    & 0.40 $\pm$ 0.02 & 43.03   $\pm$ 0.13  & 0.73   $\pm$ 0.18  & 10.02 $\pm$ 0.18 & 2.71  $\pm$ 0.33  & 14.46 $\pm$ 0.53  & 0.69 $\pm$ 0.02 & 2.22  $\pm$ 0.23 & 12.24 $\pm$ 0.31  \\
        &       &                                 &        &    & 0.51 $\pm$ 0.02 & 53.59   $\pm$ 0.06  & 4.01   $\pm$ 0.10  & 1.44  $\pm$ 0.05 & 2.41  $\pm$ 0.05  & 4.00  $\pm$ 0.14  & 0.36 $\pm$ 0.00 & 1.28  $\pm$ 0.03 & 2.72  $\pm$ 0.08  \\
        &       &                                 &        &    & 0.42 $\pm$ 0.02 & 62.02   $\pm$ 0.07  & 3.76   $\pm$ 0.28  & 1.25  $\pm$ 0.04 & 2.17  $\pm$ 0.09  & 3.53  $\pm$ 0.12  & 0.36 $\pm$ 0.01 & 1.14  $\pm$ 0.04 & 2.39  $\pm$ 0.07  \\
\hline
080602  & C-GRB & 1.8204                          & 74.29  & p1 & 0.10 $\pm$ 0.04 & -23.13  $\pm$ 1.14  & 2.36   $\pm$ 3.76  & 0.92  $\pm$ 0.48 & 1.48  $\pm$ 1.24  & 2.51  $\pm$ 1.59  & 0.37 $\pm$ 0.13 & 0.79  $\pm$ 0.51 & 1.72  $\pm$ 0.87  \\
        &       &                                 &        & p2 & 0.12 $\pm$ 0.03 & -13.60  $\pm$ 1.58  & 7.42   $\pm$ 12.60 & 0.94  $\pm$ 0.40 & 2.65  $\pm$ 2.32  & 3.30  $\pm$ 1.92  & 0.29 $\pm$ 0.11 & 1.18  $\pm$ 0.73 & 2.12  $\pm$ 0.98  \\
        &       &                                 &        & p3 & 0.20 $\pm$ 0.02 & -16.37  $\pm$ 0.79  & 184.62 $\pm$ 0.91  & 1.80  $\pm$ 0.15 & 18.24 $\pm$ 0.75  & 11.60 $\pm$ 0.98  & 0.16 $\pm$ 0.00 & 4.90  $\pm$ 0.29 & 6.70  $\pm$ 0.43  \\
        &       &                                 &        &    & 0.06 $\pm$ 0.05 & 13.06   $\pm$ 0.87  & 3.19   $\pm$ 1.77  & 0.74  $\pm$ 0.53 & 1.54  $\pm$ 0.70  & 2.25  $\pm$ 1.69  & 0.33 $\pm$ 0.07 & 0.76  $\pm$ 0.39 & 1.50  $\pm$ 0.91  \\
        &       &                                 &        & m  & 0.29 $\pm$ 0.02 & 54.56   $\pm$ 0.23  & 17.18  $\pm$ 1.11  & 1.74  $\pm$ 0.10 & 5.47  $\pm$ 0.24  & 6.41  $\pm$ 0.39  & 0.27 $\pm$ 0.01 & 2.34  $\pm$ 0.10 & 4.08  $\pm$ 0.20  \\
        &       &                                 &        &    & 0.06 $\pm$ 0.02 & 68.02   $\pm$ 0.26  & 0.13   $\pm$ 0.26  & 0.95  $\pm$ 0.26 & 0.35  $\pm$ 0.36  & 1.50  $\pm$ 0.61  & 0.64 $\pm$ 0.19 & 0.27  $\pm$ 0.23 & 1.23  $\pm$ 0.38  \\
%\hline
080928  & XRR   & 1.692                           & 233.66 & p1 & 0.03 $\pm$ 0.02 & -5.08   $\pm$ 2.31  & 1.03   $\pm$ 2.66  & 2.95  $\pm$ 4.93 & 1.74  $\pm$ 2.68  & 5.41  $\pm$ 9.51  & 0.55 $\pm$ 0.29 & 1.23  $\pm$ 1.76 & 4.18  $\pm$ 6.31  &H14  \\
        &       &                                 &        & p2 & 0.03 $\pm$ 0.01 & 58.03   $\pm$ 0.51  & 7.97   $\pm$ 0.95  & 4.42  $\pm$ 0.28 & 5.93  $\pm$ 0.40  & 11.15 $\pm$ 0.77  & 0.40 $\pm$ 0.01 & 3.37  $\pm$ 0.20 & 7.78  $\pm$ 0.44  \\
        &       &                                 &        &    & 0.02 $\pm$ 0.01 & 81.12   $\pm$ 0.35  & 5.78   $\pm$ 1.09  & 3.22  $\pm$ 0.49 & 4.31  $\pm$ 0.52  & 8.12  $\pm$ 1.30  & 0.40 $\pm$ 0.02 & 2.45  $\pm$ 0.29 & 5.67  $\pm$ 0.75  \\
        &       &                                 &        &    & 0.04 $\pm$ 0.01 & 93.52   $\pm$ 0.48  & 2.89   $\pm$ 0.35  & 1.02  $\pm$ 0.56 & 1.71  $\pm$ 0.49  & 2.83  $\pm$ 1.61  & 0.36 $\pm$ 0.04 & 0.91  $\pm$ 0.33 & 1.92  $\pm$ 0.90  \\
        &       &                                 &        & m  & 0.06 $\pm$ 0.01 & 194.68  $\pm$ 0.36  & 14.50  $\pm$ 3.97  & 1.30  $\pm$ 0.25 & 4.34  $\pm$ 0.73  & 4.92  $\pm$ 1.03  & 0.26 $\pm$ 0.02 & 1.81  $\pm$ 0.29 & 3.11  $\pm$ 0.52  \\
        &       &                                 &        &    & 0.19 $\pm$ 0.02 & 202.16  $\pm$ 0.23  & 0.34   $\pm$ 0.41  & 3.76  $\pm$ 0.98 & 1.12  $\pm$ 0.70  & 5.57  $\pm$ 1.73  & 0.68 $\pm$ 0.11 & 0.90  $\pm$ 0.48 & 4.66  $\pm$ 1.21  \\
        &       &                                 &        &    & 0.09 $\pm$ 0.02 & 209.86  $\pm$ 0.35  & 2.68   $\pm$ 1.66  & 4.22  $\pm$ 1.82 & 3.36  $\pm$ 1.27  & 8.63  $\pm$ 3.92  & 0.49 $\pm$ 0.07 & 2.21  $\pm$ 0.78 & 6.42  $\pm$ 2.47  \\
\hline
081230  & XRR   & 2.0                             & 60.69  & p  & 0.02 $\pm$ 0.01 & 2.42    $\pm$ 1.63  & 12.25  $\pm$ 8.84  & 1.96  $\pm$ 1.10 & 4.90  $\pm$ 2.24  & 6.51  $\pm$ 3.90  & 0.30 $\pm$ 0.06 & 2.27  $\pm$ 1.01 & 4.24  $\pm$ 2.04  \\
        &       &                                 &        & m  & 0.04 $\pm$ 0.00 & 24.81   $\pm$ 1.01  & 6.89   $\pm$ 2.91  & 11.69 $\pm$ 1.65 & 8.98  $\pm$ 2.00  & 23.59 $\pm$ 3.88  & 0.50 $\pm$ 0.04 & 5.95  $\pm$ 1.08 & 17.64 $\pm$ 2.38  \\
        &       &                                 &        &    & 0.05 $\pm$ 0.01 & 44.70   $\pm$ 0.96  & 1.45   $\pm$ 2.08  & 9.14  $\pm$ 1.41 & 3.63  $\pm$ 2.63  & 14.71 $\pm$ 3.98  & 0.62 $\pm$ 0.14 & 2.79  $\pm$ 1.64 & 11.93 $\pm$ 2.33  \\
\hline
091208B & XRR   & 1.063                           & 14.80  & p  & 0.57 $\pm$ 0.05 & -0.85   $\pm$ 0.28  & 1.89   $\pm$ 1.52  & 0.95  $\pm$ 0.26 & 1.34  $\pm$ 0.57  & 2.46  $\pm$ 0.80  & 0.39 $\pm$ 0.07 & 0.75  $\pm$ 0.25 & 1.71  $\pm$ 0.44  &L18  \\
        &       &                                 &        & m  & 1.90 $\pm$ 0.11 & 8.01    $\pm$ 0.10  & 0.16   $\pm$ 0.17  & 0.87  $\pm$ 0.10 & 0.37  $\pm$ 0.20  & 1.43  $\pm$ 0.29  & 0.61 $\pm$ 0.10 & 0.28  $\pm$ 0.12 & 1.15  $\pm$ 0.17  \\
\hline
110709B & C-GRB & 2.09?                           & 810.47 & p  & 0.07 $\pm$ 0.01 & -31.75  $\pm$ 0.13  & 17.49  $\pm$ 0.29  & 4.88  $\pm$ 0.19 & 9.24  $\pm$ 0.19  & 14.29 $\pm$ 0.56  & 0.34 $\pm$ 0.00 & 4.71  $\pm$ 0.12 & 9.59  $\pm$ 0.31  &L18  \\
        &       &                                 &        &    & 0.06 $\pm$ 0.01 & -14.18  $\pm$ 0.23  & 0.71   $\pm$ 0.20  & 11.23 $\pm$ 0.21 & 2.82  $\pm$ 0.40  & 15.90 $\pm$ 0.64  & 0.71 $\pm$ 0.03 & 2.33  $\pm$ 0.28 & 13.57 $\pm$ 0.37  \\
        &       &                                 &        &    & 0.33 $\pm$ 0.01 & -13.07  $\pm$ 0.13  & 70.89  $\pm$ 0.36  & 8.01  $\pm$ 0.17 & 23.83 $\pm$ 0.26  & 28.76 $\pm$ 0.63  & 0.28 $\pm$ 0.00 & 10.38 $\pm$ 0.15 & 18.39 $\pm$ 0.32  \\
        &       &                                 &        &    & 0.17 $\pm$ 0.01 & -1.19   $\pm$ 0.10  & 340.72 $\pm$ 0.21  & 3.04  $\pm$ 0.05 & 32.16 $\pm$ 0.24  & 19.99 $\pm$ 0.31  & 0.15 $\pm$ 0.00 & 8.48  $\pm$ 0.09 & 11.51 $\pm$ 0.14  \\
        &       &                                 &        & m  & 0.11 $\pm$ 0.00 & 556.13  $\pm$ 0.14  & 44.69  $\pm$ 0.29  & 16.24 $\pm$ 0.13 & 26.94 $\pm$ 0.14  & 44.88 $\pm$ 0.36  & 0.36 $\pm$ 0.00 & 14.32 $\pm$ 0.08 & 30.56 $\pm$ 0.20  \\
        &       &                                 &        &    & 0.18 $\pm$ 0.01 & 615.90  $\pm$ 0.10  & 17.31  $\pm$ 0.16  & 6.73  $\pm$ 0.09 & 10.79 $\pm$ 0.09  & 18.32 $\pm$ 0.25  & 0.37 $\pm$ 0.00 & 5.80  $\pm$ 0.05 & 12.52 $\pm$ 0.14  \\
        &       &                                 &        &    & 0.22 $\pm$ 0.01 & 632.87  $\pm$ 0.08  & 7.11   $\pm$ 0.07  & 5.59  $\pm$ 0.13 & 6.30  $\pm$ 0.08  & 13.12 $\pm$ 0.31  & 0.43 $\pm$ 0.00 & 3.77  $\pm$ 0.06 & 9.35  $\pm$ 0.18  \\
        &       &                                 &        &    & 0.20 $\pm$ 0.01 & 643.97  $\pm$ 0.17  & 0.20   $\pm$ 0.06  & 36.02 $\pm$ 0.15 & 2.68  $\pm$ 0.42  & 41.02 $\pm$ 0.76  & 0.88 $\pm$ 0.02 & 2.50  $\pm$ 0.37 & 38.52 $\pm$ 0.40  \\
\hline
111228A & XRR   & 0.714                           & 101.24 & p  & 0.08 $\pm$ 0.01 & -14.10  $\pm$ 0.27  & 1.11   $\pm$ 0.26  & 8.05  $\pm$ 0.33 & 2.98  $\pm$ 0.35  & 12.68 $\pm$ 0.68  & 0.63 $\pm$ 0.02 & 2.32  $\pm$ 0.23 & 10.37 $\pm$ 0.44  &H14  \\
        &       &                                 &        &    & 0.17 $\pm$ 0.02 & -0.31   $\pm$ 0.11  & 2.88   $\pm$ 0.41  & 1.07  $\pm$ 0.17 & 1.76  $\pm$ 0.19  & 2.95  $\pm$ 0.50  & 0.36 $\pm$ 0.02 & 0.94  $\pm$ 0.11 & 2.01  $\pm$ 0.28  &L18  \\
        &       &                                 &        &    & 0.19 $\pm$ 0.03 & 8.13    $\pm$ 0.11  & 2.00   $\pm$ 0.14  & 0.91  $\pm$ 0.14 & 1.35  $\pm$ 0.11  & 2.40  $\pm$ 0.37  & 0.38 $\pm$ 0.01 & 0.74  $\pm$ 0.07 & 1.66  $\pm$ 0.21  &C20  \\
        &       &                                 &        & m  & 0.19 $\pm$ 0.01 & 32.40   $\pm$ 0.16  & 0.40   $\pm$ 0.18  & 5.11  $\pm$ 0.15 & 1.42  $\pm$ 0.32  & 7.43  $\pm$ 0.49  & 0.69 $\pm$ 0.04 & 1.16  $\pm$ 0.22 & 6.27  $\pm$ 0.28  \\
        &       &                                 &        &    & 0.32 $\pm$ 0.05 & 38.83   $\pm$ 0.08  & 0.66   $\pm$ 0.20  & 0.32  $\pm$ 0.11 & 0.46  $\pm$ 0.11  & 0.83  $\pm$ 0.30  & 0.39 $\pm$ 0.04 & 0.26  $\pm$ 0.06 & 0.58  $\pm$ 0.17  \\
        &       &                                 &        &    & 0.65 $\pm$ 0.04 & 45.03   $\pm$ 0.11  & 15.89  $\pm$ 0.17  & 0.45  $\pm$ 0.04 & 2.67  $\pm$ 0.12  & 2.24  $\pm$ 0.20  & 0.20 $\pm$ 0.00 & 0.89  $\pm$ 0.06 & 1.34  $\pm$ 0.10  \\
        &       &                                 &        &    & 1.20 $\pm$ 0.08 & 49.71   $\pm$ 0.07  & 1.99   $\pm$ 0.10  & 0.90  $\pm$ 0.07 & 1.33  $\pm$ 0.06  & 2.36  $\pm$ 0.19  & 0.38 $\pm$ 0.01 & 0.73  $\pm$ 0.04 & 1.63  $\pm$ 0.11  \\
        &       &                                 &        &    & 1.08 $\pm$ 0.04 & 53.63   $\pm$ 0.10  & 0.67   $\pm$ 0.14  & 1.28  $\pm$ 0.08 & 0.93  $\pm$ 0.10  & 2.53  $\pm$ 0.19  & 0.51 $\pm$ 0.02 & 0.62  $\pm$ 0.05 & 1.91  $\pm$ 0.12  \\
\hline
120211A & C-GRB & 2.4                             & 64.32  & p  & 0.03 $\pm$ 0.01 & -4.58   $\pm$ 8.96  & 5.19   $\pm$ 12.12 & 12.57 $\pm$ 6.68 & 8.07  $\pm$ 9.68  & 23.75 $\pm$ 16.26 & 0.53 $\pm$ 0.23 & 5.59  $\pm$ 5.32 & 18.16 $\pm$ 9.87  \\
        &       &                                 &        & m  & 0.04 $\pm$ 0.03 & 39.75   $\pm$ 4.96  & 1.77   $\pm$ 10.21 & 1.16  $\pm$ 1.33 & 1.43  $\pm$ 4.21  & 2.82  $\pm$ 4.73  & 0.41 $\pm$ 0.50 & 0.83  $\pm$ 1.80 & 1.99  $\pm$ 2.58  \\
\hline
120224A & XRR   & 1.1                             & 7.00   & p  & 0.03 $\pm$ 0.02 & -20.01  $\pm$ 2.27  & 8.88   $\pm$ 9.50  & 1.32  $\pm$ 1.44 & 3.42  $\pm$ 2.62  & 4.44  $\pm$ 5.11  & 0.30 $\pm$ 0.10 & 1.56  $\pm$ 1.28 & 2.88  $\pm$ 2.65  \\
        &       &                                 &        & m  & 0.08 $\pm$ 0.01 & -1.66   $\pm$ 0.71  & 1.10   $\pm$ 1.54  & 4.12  $\pm$ 1.06 & 2.13  $\pm$ 1.52  & 7.22  $\pm$ 2.54  & 0.57 $\pm$ 0.14 & 1.55  $\pm$ 0.89 & 5.67  $\pm$ 1.55  \\
\hline
120327A & C-GRB & 2.813                           & 63.53  & p  & 0.05 $\pm$ 0.01 & -17.72  $\pm$ 0.41  & 3.26   $\pm$ 0.77  & 2.39  $\pm$ 0.72 & 2.79  $\pm$ 0.53  & 5.68  $\pm$ 1.77  & 0.42 $\pm$ 0.03 & 1.65  $\pm$ 0.35 & 4.03  $\pm$ 1.05  &H14  \\
        &       &                                 &        &    & 0.04 $\pm$ 0.01 & -10.19  $\pm$ 0.36  & 1.20   $\pm$ 0.69  & 5.33  $\pm$ 0.66 & 2.53  $\pm$ 0.75  & 9.07  $\pm$ 1.43  & 0.59 $\pm$ 0.06 & 1.87  $\pm$ 0.45 & 7.20  $\pm$ 0.91  \\
        &       &                                 &        &    & 0.09 $\pm$ 0.01 & -1.29   $\pm$ 0.25  & 0.77   $\pm$ 0.27  & 5.34  $\pm$ 0.71 & 2.03  $\pm$ 0.38  & 8.48  $\pm$ 1.22  & 0.63 $\pm$ 0.04 & 1.57  $\pm$ 0.26 & 6.91  $\pm$ 0.86  \\
        &       &                                 &        &    & 0.12 $\pm$ 0.02 & 16.22   $\pm$ 0.23  & 1.13   $\pm$ 0.16  & 2.12  $\pm$ 1.32 & 1.55  $\pm$ 0.49  & 4.20  $\pm$ 2.66  & 0.50 $\pm$ 0.06 & 1.04  $\pm$ 0.41 & 3.16  $\pm$ 1.72  \\
        &       &                                 &        & m  & 0.13 $\pm$ 0.01 & 32.02   $\pm$ 0.64  & 1.25   $\pm$ 1.00  & 4.40  $\pm$ 2.55 & 2.34  $\pm$ 1.16  & 7.79  $\pm$ 4.70  & 0.57 $\pm$ 0.10 & 1.69  $\pm$ 0.80 & 6.10  $\pm$ 3.19  \\
        &       &                                 &        &    & 0.34 $\pm$ 0.03 & 35.38   $\pm$ 0.20  & 0.38   $\pm$ 0.27  & 4.54  $\pm$ 1.12 & 1.32  $\pm$ 0.49  & 6.67  $\pm$ 1.78  & 0.68 $\pm$ 0.07 & 1.07  $\pm$ 0.35 & 5.61  $\pm$ 1.32  \\
\hline
120802A & XRR   & 3.796                           & 50.29  & p  & 0.03 $\pm$ 0.01 & -40.65  $\pm$ 2.89  & 17.80  $\pm$ 7.66  & 2.90  $\pm$ 1.84 & 7.18  $\pm$ 2.76  & 9.57  $\pm$ 6.32  & 0.30 $\pm$ 0.05 & 3.34  $\pm$ 1.51 & 6.23  $\pm$ 3.31  \\
        &       &                                 &        & m  & 0.17 $\pm$ 0.01 & -0.88   $\pm$ 0.29  & 0.51   $\pm$ 0.31  & 7.82  $\pm$ 0.36 & 2.01  $\pm$ 0.62  & 11.13 $\pm$ 1.01  & 0.70 $\pm$ 0.05 & 1.66  $\pm$ 0.43 & 9.47  $\pm$ 0.59  \\
        &       &                                 &        &    & 0.23 $\pm$ 0.02 & 4.78    $\pm$ 0.25  & 8.42   $\pm$ 0.98  & 1.23  $\pm$ 0.16 & 3.22  $\pm$ 0.28  & 4.17  $\pm$ 0.56  & 0.30 $\pm$ 0.01 & 1.47  $\pm$ 0.14 & 2.70  $\pm$ 0.29  \\
\hline
120909A & C-GRB & 3.93                            & 220.60 & p  & 0.16 $\pm$ 0.01 & -41.68  $\pm$ 0.94  & 2.06   $\pm$ 1.95  & 8.86  $\pm$ 1.18 & 4.27  $\pm$ 2.04  & 15.16 $\pm$ 3.13  & 0.58 $\pm$ 0.09 & 3.15  $\pm$ 1.21 & 12.01 $\pm$ 1.86  \\
        &       &                                 &        & m  & 0.14 $\pm$ 0.01 & -12.18  $\pm$ 1.32  & 25.15  $\pm$ 1.28  & 11.59 $\pm$ 1.06 & 17.07 $\pm$ 0.89  & 30.43 $\pm$ 2.87  & 0.38 $\pm$ 0.01 & 9.42  $\pm$ 0.59 & 21.01 $\pm$ 1.63  \\
        &       &                                 &        &    & 0.08 $\pm$ 0.01 & 25.40   $\pm$ 0.40  & 2.78   $\pm$ 0.80  & 11.26 $\pm$ 0.79 & 5.60  $\pm$ 0.83  & 19.47 $\pm$ 1.67  & 0.58 $\pm$ 0.03 & 4.10  $\pm$ 0.50 & 15.37 $\pm$ 1.07  \\
        &       &                                 &        &    & 0.07 $\pm$ 0.01 & 41.79   $\pm$ 0.49  & 2.15   $\pm$ 0.80  & 20.36 $\pm$ 1.17 & 6.62  $\pm$ 1.25  & 30.88 $\pm$ 2.42  & 0.66 $\pm$ 0.04 & 5.26  $\pm$ 0.83 & 25.62 $\pm$ 1.58  \\
\hline
120922A & XRR   & 3.1                             & 168.22 & p  & 0.11 $\pm$ 0.01 & -18.88  $\pm$ 2.62  & 19.54  $\pm$ 3.62  & 16.55 $\pm$ 4.79 & 17.98 $\pm$ 3.09  & 38.26 $\pm$ 11.40 & 0.43 $\pm$ 0.03 & 10.86 $\pm$ 2.14 & 27.41 $\pm$ 6.85  \\
        &       &                                 &        &    & 0.08 $\pm$ 0.02 & 51.99   $\pm$ 1.70  & 10.16  $\pm$ 2.61  & 6.29  $\pm$ 2.87 & 8.00  $\pm$ 2.09  & 15.52 $\pm$ 7.29  & 0.41 $\pm$ 0.04 & 4.61  $\pm$ 1.43 & 10.91 $\pm$ 4.26  \\
        &       &                                 &        & m  & 0.18 $\pm$ 0.01 & 85.62   $\pm$ 2.26  & 88.93  $\pm$ 23.88 & 2.91  $\pm$ 0.39 & 16.08 $\pm$ 2.41  & 13.98 $\pm$ 2.11  & 0.21 $\pm$ 0.01 & 5.54  $\pm$ 0.68 & 8.45  $\pm$ 1.01  \\
\hline
121128A & XRR   & 2.20                            & 23.43  & p  & 0.08 $\pm$ 0.02 & -1.53   $\pm$ 0.64  & 4.20   $\pm$ 3.64  & 0.98  $\pm$ 0.37 & 2.02  $\pm$ 0.96  & 2.97  $\pm$ 1.30  & 0.33 $\pm$ 0.07 & 1.00  $\pm$ 0.38 & 1.97  $\pm$ 0.69  \\
        &       &                                 &        & m  & 0.34 $\pm$ 0.01 & 10.05   $\pm$ 0.03  & 6.00   $\pm$ 0.04  & 1.94  $\pm$ 0.02 & 3.41  $\pm$ 0.02  & 5.50  $\pm$ 0.06  & 0.35 $\pm$ 0.00 & 1.78  $\pm$ 0.01 & 3.72  $\pm$ 0.04  \\
        &       &                                 &        &    & 0.66 $\pm$ 0.02 & 15.97   $\pm$ 0.05  & 0.03   $\pm$ 0.03  & 5.97  $\pm$ 0.02 & 0.41  $\pm$ 0.22  & 6.74  $\pm$ 0.39  & 0.89 $\pm$ 0.05 & 0.38  $\pm$ 0.19 & 6.36  $\pm$ 0.19  \\
        &       &                                 &        &    & 1.38 $\pm$ 0.03 & 20.01   $\pm$ 0.04  & 3.24   $\pm$ 0.03  & 0.74  $\pm$ 0.03 & 1.55  $\pm$ 0.03  & 2.27  $\pm$ 0.10  & 0.33 $\pm$ 0.00 & 0.76  $\pm$ 0.02 & 1.51  $\pm$ 0.05  \\
        &       &                                 &        &    & 0.27 $\pm$ 0.02 & 27.24   $\pm$ 0.02  & 1.21   $\pm$ 0.03  & 1.50  $\pm$ 0.04 & 1.35  $\pm$ 0.02  & 3.22  $\pm$ 0.09  & 0.47 $\pm$ 0.00 & 0.86  $\pm$ 0.02 & 2.36  $\pm$ 0.06  \\
        &       &                                 &        &    & 0.25 $\pm$ 0.03 & 30.01   $\pm$ 0.03  & 5.00   $\pm$ 0.02  & 0.41  $\pm$ 0.03 & 1.44  $\pm$ 0.05  & 1.59  $\pm$ 0.12  & 0.26 $\pm$ 0.00 & 0.59  $\pm$ 0.03 & 1.00  $\pm$ 0.06  \\
        &       &                                 &        &    & 0.17 $\pm$ 0.02 & 37.51   $\pm$ 0.04  & 1.20   $\pm$ 0.03  & 1.00  $\pm$ 0.03 & 1.10  $\pm$ 0.02  & 2.33  $\pm$ 0.07  & 0.43 $\pm$ 0.00 & 0.66  $\pm$ 0.01 & 1.67  $\pm$ 0.04  \\
\hline
121209A & C-GRB & 2.1                             & 42.92  & p  & 0.12 $\pm$ 0.01 & -10.73  $\pm$ 1.54  & 95.70  $\pm$ 21.30 & 1.45  $\pm$ 0.33 & 11.77 $\pm$ 1.87  & 8.38  $\pm$ 2.00  & 0.17 $\pm$ 0.01 & 3.47  $\pm$ 0.60 & 4.91  $\pm$ 0.91  \\
        &       &                                 &        & m  & 0.31 $\pm$ 0.01 & 10.77   $\pm$ 0.19  & 36.67  $\pm$ 0.19  & 1.67  $\pm$ 0.09 & 7.83  $\pm$ 0.20  & 7.42  $\pm$ 0.39  & 0.23 $\pm$ 0.00 & 2.88  $\pm$ 0.10 & 4.55  $\pm$ 0.19  \\
        &       &                                 &        &    & 0.52 $\pm$ 0.03 & 27.50   $\pm$ 0.04  & 1.48   $\pm$ 0.14  & 0.38  $\pm$ 0.03 & 0.75  $\pm$ 0.05  & 1.13  $\pm$ 0.09  & 0.34 $\pm$ 0.01 & 0.38  $\pm$ 0.02 & 0.76  $\pm$ 0.05  \\
        &       &                                 &        &    & 0.12 $\pm$ 0.02 & 34.37   $\pm$ 0.12  & 3.18   $\pm$ 0.18  & 0.88  $\pm$ 0.11 & 1.68  $\pm$ 0.12  & 2.59  $\pm$ 0.34  & 0.34 $\pm$ 0.01 & 0.85  $\pm$ 0.07 & 1.74  $\pm$ 0.19  \\
        &       &                                 &        &    & 0.15 $\pm$ 0.02 & 41.00   $\pm$ 0.10  & 3.50   $\pm$ 0.19  & 0.90  $\pm$ 0.09 & 1.77  $\pm$ 0.10  & 2.68  $\pm$ 0.27  & 0.34 $\pm$ 0.01 & 0.89  $\pm$ 0.06 & 1.79  $\pm$ 0.14  \\
\hline
130606A & C-GRB & 5.913                           & 276.66 & p1 & 0.12 $\pm$ 0.02 & -4.15   $\pm$ 0.58  & 13.93  $\pm$ 4.70  & 1.03  $\pm$ 0.18 & 3.78  $\pm$ 0.72  & 4.07  $\pm$ 0.79  & 0.25 $\pm$ 0.02 & 1.52  $\pm$ 0.24 & 2.55  $\pm$ 0.39  \\
        &       &                                 &        &    & 0.04 $\pm$ 0.01 & 4.66    $\pm$ 0.53  & 9.98   $\pm$ 2.41  & 1.14  $\pm$ 0.38 & 3.38  $\pm$ 0.70  & 4.10  $\pm$ 1.43  & 0.28 $\pm$ 0.03 & 1.48  $\pm$ 0.36 & 2.62  $\pm$ 0.73  \\
        &       &                                 &        & p2 & 0.04 $\pm$ 0.01 & 77.11   $\pm$ 2.75  & 20.22  $\pm$ 1.63  & 4.15  $\pm$ 1.45 & 9.16  $\pm$ 1.65  & 13.01 $\pm$ 4.68  & 0.32 $\pm$ 0.03 & 4.43  $\pm$ 1.05 & 8.58  $\pm$ 2.50  \\
        &       &                                 &        &    & 0.06 $\pm$ 0.01 & 100.96  $\pm$ 0.49  & 2.41   $\pm$ 1.62  & 1.66  $\pm$ 0.50 & 2.00  $\pm$ 0.74  & 4.00  $\pm$ 1.35  & 0.41 $\pm$ 0.06 & 1.17  $\pm$ 0.36 & 2.83  $\pm$ 0.78  \\
        &       &                                 &        & m  & 0.24 $\pm$ 0.02 & 151.76  $\pm$ 0.32  & 6.01   $\pm$ 1.77  & 1.40  $\pm$ 0.15 & 2.90  $\pm$ 0.46  & 4.27  $\pm$ 0.56  & 0.33 $\pm$ 0.02 & 1.43  $\pm$ 0.18 & 2.83  $\pm$ 0.29  \\
        &       &                                 &        &    & 0.29 $\pm$ 0.03 & 159.11  $\pm$ 0.22  & 3.99   $\pm$ 1.13  & 1.32  $\pm$ 0.14 & 2.30  $\pm$ 0.35  & 3.73  $\pm$ 0.48  & 0.35 $\pm$ 0.02 & 1.20  $\pm$ 0.14 & 2.53  $\pm$ 0.26  \\
\hline
130907A & C-GRB & 1.238                           & 364.37 & p1 & 0.24 $\pm$ 0.04 & -75.54  $\pm$ 0.35  & 0.27   $\pm$ 0.30  & 4.61  $\pm$ 0.90 & 1.12  $\pm$ 0.63  & 6.47  $\pm$ 1.55  & 0.71 $\pm$ 0.10 & 0.93  $\pm$ 0.45 & 5.54  $\pm$ 1.10  \\
        &       &                                 &        & p2 & 1.18 $\pm$ 0.05 & -68.63  $\pm$ 0.64  & 647.43 $\pm$ 0.59  & 0.88  $\pm$ 0.06 & 23.83 $\pm$ 0.77  & 9.19  $\pm$ 0.61  & 0.10 $\pm$ 0.00 & 4.15  $\pm$ 0.20 & 5.03  $\pm$ 0.25  \\
        &       &                                 &        &    & 0.67 $\pm$ 0.08 & -42.09  $\pm$ 0.36  & 0.13   $\pm$ 0.19  & 3.40  $\pm$ 0.25 & 0.68  $\pm$ 0.47  & 4.55  $\pm$ 0.78  & 0.75 $\pm$ 0.11 & 0.58  $\pm$ 0.35 & 3.98  $\pm$ 0.45  \\
        &       &                                 &        & m  & 0.24 $\pm$ 0.02 & -31.00  $\pm$ 0.03  & 9.37   $\pm$ 0.02  & 14.00 $\pm$ 0.02 & 11.45 $\pm$ 0.02  & 28.93 $\pm$ 0.05  & 0.48 $\pm$ 0.00 & 7.47  $\pm$ 0.01 & 21.46 $\pm$ 0.03  \\
        &       &                                 &        &    & 1.50 $\pm$ 0.02 & -29.81  $\pm$ 0.02  & 299.99 $\pm$ 0.03  & 0.93  $\pm$ 0.01 & 16.72 $\pm$ 0.11  & 7.95  $\pm$ 0.10  & 0.12 $\pm$ 0.00 & 3.51  $\pm$ 0.03 & 4.44  $\pm$ 0.04  \\
        &       &                                 &        &    & 2.37 $\pm$ 0.02 & -19.00  $\pm$ 0.02  & 66.73  $\pm$ 0.04  & 6.01  $\pm$ 0.06 & 20.02 $\pm$ 0.10  & 22.75 $\pm$ 0.22  & 0.26 $\pm$ 0.00 & 8.37  $\pm$ 0.05 & 14.38 $\pm$ 0.11  \\
        &       &                                 &        &    & 1.40 $\pm$ 0.03 & 2.99    $\pm$ 0.03  & 88.00  $\pm$ 0.02  & 1.55  $\pm$ 0.02 & 11.70 $\pm$ 0.06  & 8.67  $\pm$ 0.10  & 0.18 $\pm$ 0.00 & 3.56  $\pm$ 0.03 & 5.11  $\pm$ 0.04  \\
        &       &                                 &        &    & 2.48 $\pm$ 0.02 & 22.48   $\pm$ 0.04  & 4.44   $\pm$ 0.04  & 3.51  $\pm$ 0.02 & 3.95  $\pm$ 0.02  & 8.23  $\pm$ 0.06  & 0.43 $\pm$ 0.00 & 2.36  $\pm$ 0.01 & 5.87  $\pm$ 0.04  \\
        &       &                                 &        &    & 1.49 $\pm$ 0.01 & 28.99   $\pm$ 0.03  & 21.62  $\pm$ 0.05  & 1.27  $\pm$ 0.04 & 5.24  $\pm$ 0.09  & 5.32  $\pm$ 0.19  & 0.24 $\pm$ 0.00 & 2.02  $\pm$ 0.05 & 3.30  $\pm$ 0.09  \\
        &       &                                 &        &    & 1.64 $\pm$ 0.04 & 38.00   $\pm$ 0.03  & 42.43  $\pm$ 0.03  & 2.51  $\pm$ 0.03 & 10.31 $\pm$ 0.05  & 10.47 $\pm$ 0.11  & 0.24 $\pm$ 0.00 & 3.98  $\pm$ 0.03 & 6.49  $\pm$ 0.06  \\
        &       &                                 &        &    & 2.90 $\pm$ 0.02 & 52.49   $\pm$ 0.02  & 7.71   $\pm$ 0.05  & 4.00  $\pm$ 0.02 & 5.56  $\pm$ 0.02  & 10.25 $\pm$ 0.06  & 0.39 $\pm$ 0.00 & 3.12  $\pm$ 0.01 & 7.13  $\pm$ 0.03  \\
        &       &                                 &        &    & 0.37 $\pm$ 0.02 & 69.83   $\pm$ 0.04  & 0.81   $\pm$ 0.04  & 5.59  $\pm$ 0.05 & 2.13  $\pm$ 0.05  & 8.88  $\pm$ 0.11  & 0.63 $\pm$ 0.00 & 1.64  $\pm$ 0.03 & 7.23  $\pm$ 0.07  \\
        &       &                                 &        &    & 1.40 $\pm$ 0.02 & 75.22   $\pm$ 0.02  & 4.01   $\pm$ 0.03  & 5.34  $\pm$ 0.03 & 4.62  $\pm$ 0.02  & 11.28 $\pm$ 0.06  & 0.47 $\pm$ 0.00 & 2.97  $\pm$ 0.01 & 8.31  $\pm$ 0.04  \\
\hline
140206A & C-GRB & 2.73                            & 94.19  & p  & 0.38 $\pm$ 0.04 & -1.61   $\pm$ 0.17  & 3.32   $\pm$ 0.15  & 3.16  $\pm$ 0.33 & 3.24  $\pm$ 0.18  & 7.13  $\pm$ 0.76  & 0.44 $\pm$ 0.01 & 1.99  $\pm$ 0.14 & 5.14  $\pm$ 0.46  \\
        &       &                                 &        &    & 0.95 $\pm$ 0.15 & 5.87    $\pm$ 0.27  & 0.13   $\pm$ 0.19  & 0.97  $\pm$ 0.10 & 0.35  $\pm$ 0.26  & 1.52  $\pm$ 0.37  & 0.64 $\pm$ 0.14 & 0.28  $\pm$ 0.17 & 1.25  $\pm$ 0.20  \\
        &       &                                 &        &    & 0.94 $\pm$ 0.09 & 9.23    $\pm$ 0.06  & 0.50   $\pm$ 0.16  & 0.44  $\pm$ 0.08 & 0.47  $\pm$ 0.09  & 1.00  $\pm$ 0.20  & 0.44 $\pm$ 0.03 & 0.28  $\pm$ 0.05 & 0.72  $\pm$ 0.12  \\
        &       &                                 &        &    & 0.24 $\pm$ 0.03 & 10.37   $\pm$ 0.20  & 2.10   $\pm$ 0.30  & 2.27  $\pm$ 0.25 & 2.18  $\pm$ 0.20  & 4.99  $\pm$ 0.57  & 0.45 $\pm$ 0.02 & 1.36  $\pm$ 0.12 & 3.63  $\pm$ 0.35  \\
        &       &                                 &        & m  & 0.61 $\pm$ 0.04 & 51.99   $\pm$ 0.08  & 1.93   $\pm$ 0.13  & 2.96  $\pm$ 0.10 & 2.39  $\pm$ 0.09  & 6.10  $\pm$ 0.21  & 0.49 $\pm$ 0.01 & 1.57  $\pm$ 0.05 & 4.53  $\pm$ 0.13  \\
        &       &                                 &        &    & 1.21 $\pm$ 0.05 & 55.58   $\pm$ 0.14  & 0.35   $\pm$ 0.13  & 2.11  $\pm$ 0.13 & 0.86  $\pm$ 0.16  & 3.42  $\pm$ 0.28  & 0.62 $\pm$ 0.03 & 0.65  $\pm$ 0.10 & 2.77  $\pm$ 0.18  \\
        &       &                                 &        &    & 1.24 $\pm$ 0.12 & 58.03   $\pm$ 0.06  & 0.19   $\pm$ 0.09  & 1.99  $\pm$ 0.10 & 0.62  $\pm$ 0.15  & 2.99  $\pm$ 0.25  & 0.67 $\pm$ 0.04 & 0.50  $\pm$ 0.10 & 2.49  $\pm$ 0.15  \\
        &       &                                 &        &    & 1.99 $\pm$ 0.12 & 60.48   $\pm$ 0.08  & 0.44   $\pm$ 0.11  & 0.95  $\pm$ 0.09 & 0.65  $\pm$ 0.09  & 1.84  $\pm$ 0.19  & 0.52 $\pm$ 0.03 & 0.44  $\pm$ 0.05 & 1.40  $\pm$ 0.12  \\
        &       &                                 &        &    & 1.10 $\pm$ 0.06 & 62.65   $\pm$ 0.05  & 0.16   $\pm$ 0.08  & 0.54  $\pm$ 0.08 & 0.29  $\pm$ 0.08  & 0.96  $\pm$ 0.17  & 0.56 $\pm$ 0.05 & 0.21  $\pm$ 0.05 & 0.75  $\pm$ 0.11  \\
        &       &                                 &        &    & 0.32 $\pm$ 0.02 & 61.86   $\pm$ 0.14  & 1.93   $\pm$ 0.32  & 7.05  $\pm$ 0.20 & 3.69  $\pm$ 0.31  & 12.40 $\pm$ 0.50  & 0.57 $\pm$ 0.02 & 2.68  $\pm$ 0.18 & 9.73  $\pm$ 0.30  \\
\hline
140304A & C-GRB & 5.283                           & 17.78  & p  & 0.15 $\pm$ 0.02 & -11.25  $\pm$ 1.77  & 190.29 $\pm$ 37.71 & 0.77  $\pm$ 0.16 & 12.14 $\pm$ 1.74  & 6.18  $\pm$ 1.36  & 0.13 $\pm$ 0.01 & 2.70  $\pm$ 0.43 & 3.48  $\pm$ 0.59  &L18  \\
        &       &                                 &        & m  & 0.17 $\pm$ 0.01 & 7.02    $\pm$ 0.12  & 0.17   $\pm$ 0.16  & 2.33  $\pm$ 0.32 & 0.64  $\pm$ 0.30  & 3.37  $\pm$ 0.62  & 0.69 $\pm$ 0.08 & 0.52  $\pm$ 0.21 & 2.85  $\pm$ 0.41  &C20  \\
        &       &                                 &        &    & 0.18 $\pm$ 0.02 & 10.18   $\pm$ 0.05  & 0.02   $\pm$ 0.03  & 1.45  $\pm$ 0.24 & 0.18  $\pm$ 0.11  & 1.78  $\pm$ 0.35  & 0.82 $\pm$ 0.08 & 0.16  $\pm$ 0.09 & 1.61  $\pm$ 0.27  \\
\hline
140311A & XRR   & 4.954                           & 70.48  & p  & 0.08 $\pm$ 0.02 & -6.23   $\pm$ 1.45  & 4.75   $\pm$ 5.13  & 5.11  $\pm$ 2.20 & 4.93  $\pm$ 2.87  & 11.26 $\pm$ 5.49  & 0.45 $\pm$ 0.10 & 3.08  $\pm$ 1.47 & 8.19  $\pm$ 3.27  \\
        &       &                                 &        & m  & 0.08 $\pm$ 0.02 & 36.08   $\pm$ 4.98  & 14.13  $\pm$ 8.19  & 10.21 $\pm$ 6.59 & 12.01 $\pm$ 5.21  & 24.38 $\pm$ 16.34 & 0.42 $\pm$ 0.07 & 7.09  $\pm$ 3.29 & 17.29 $\pm$ 9.66  \\
\hline
140512A & C-GRB & 0.725                           & 154.11 & p  & 0.13 $\pm$ 0.02 & -13.91  $\pm$ 1.10  & 10.42  $\pm$ 0.46  & 1.62  $\pm$ 0.82 & 4.11  $\pm$ 1.04  & 5.40  $\pm$ 2.81  & 0.30 $\pm$ 0.03 & 1.89  $\pm$ 0.65 & 3.51  $\pm$ 1.47  &L18  \\
        &       &                                 &        &    & 0.32 $\pm$ 0.04 & -7.70   $\pm$ 0.40  & 31.00  $\pm$ 0.92  & 2.28  $\pm$ 0.32 & 8.40  $\pm$ 0.60  & 9.04  $\pm$ 1.31  & 0.25 $\pm$ 0.01 & 3.38  $\pm$ 0.33 & 5.66  $\pm$ 0.65  &C20  \\
        &       &                                 &        &    & 0.06 $\pm$ 0.01 & 11.35   $\pm$ 1.66  & 1.37   $\pm$ 0.46  & 6.58  $\pm$ 1.63 & 3.00  $\pm$ 0.63  & 11.06 $\pm$ 2.84  & 0.60 $\pm$ 0.04 & 2.24  $\pm$ 0.45 & 8.82  $\pm$ 1.98  \\
        &       &                                 &        &    & 0.06 $\pm$ 0.01 & 24.19   $\pm$ 0.57  & 1.62   $\pm$ 0.88  & 6.56  $\pm$ 1.34 & 3.26  $\pm$ 0.95  & 11.34 $\pm$ 2.56  & 0.58 $\pm$ 0.06 & 2.39  $\pm$ 0.59 & 8.95  $\pm$ 1.71  \\
        &       &                                 &        & m  & 0.25 $\pm$ 0.01 & 74.31   $\pm$ 0.20  & 108.03 $\pm$ 0.46  & 14.07 $\pm$ 0.20 & 38.99 $\pm$ 0.29  & 48.92 $\pm$ 0.71  & 0.29 $\pm$ 0.00 & 17.42 $\pm$ 0.17 & 31.50 $\pm$ 0.37  \\
        &       &                                 &        &    & 0.27 $\pm$ 0.05 & 109.27  $\pm$ 0.14  & 4.43   $\pm$ 0.28  & 0.76  $\pm$ 0.27 & 1.83  $\pm$ 0.33  & 2.48  $\pm$ 0.90  & 0.31 $\pm$ 0.02 & 0.86  $\pm$ 0.21 & 1.62  $\pm$ 0.47  \\
        &       &                                 &        &    & 0.41 $\pm$ 0.04 & 114.97  $\pm$ 0.56  & 47.54  $\pm$ 0.38  & 1.06  $\pm$ 0.22 & 7.11  $\pm$ 0.74  & 5.60  $\pm$ 1.19  & 0.19 $\pm$ 0.01 & 2.27  $\pm$ 0.33 & 3.33  $\pm$ 0.55  \\
        &       &                                 &        &    & 0.24 $\pm$ 0.05 & 124.89  $\pm$ 0.55  & 2.06   $\pm$ 0.42  & 2.23  $\pm$ 0.21 & 2.15  $\pm$ 0.24  & 4.91  $\pm$ 0.52  & 0.45 $\pm$ 0.02 & 1.34  $\pm$ 0.13 & 3.57  $\pm$ 0.31  \\
\hline
140515A & XRR   & 6.32                            & 23.42  & p  & 0.04 $\pm$ 0.01 & -28.09  $\pm$ 2.03  & 60.52  $\pm$ 36.99 & 1.29  $\pm$ 0.34 & 8.84  $\pm$ 2.94  & 6.88  $\pm$ 2.12  & 0.19 $\pm$ 0.03 & 2.79  $\pm$ 0.72 & 4.08  $\pm$ 1.00  \\
        &       &                                 &        & m  & 0.10 $\pm$ 0.01 & -18.17  $\pm$ 2.35  & 117.84 $\pm$ 50.86 & 2.18  $\pm$ 0.30 & 16.04 $\pm$ 3.64  & 12.04 $\pm$ 2.13  & 0.18 $\pm$ 0.02 & 4.93  $\pm$ 0.79 & 7.11  $\pm$ 1.01  \\
\hline
140518A & XRR   & 4.707                           & 60.52  & p  & 0.07 $\pm$ 0.01 & -10.50  $\pm$ 1.90  & 29.91  $\pm$ 16.16 & 2.84  $\pm$ 0.40 & 9.22  $\pm$ 2.57  & 10.62 $\pm$ 2.03  & 0.27 $\pm$ 0.03 & 3.89  $\pm$ 0.76 & 6.73  $\pm$ 1.02  \\
        &       &                                 &        & m  & 0.09 $\pm$ 0.01 & 30.76   $\pm$ 0.76  & 103.92 $\pm$ 1.48  & 1.56  $\pm$ 0.19 & 12.73 $\pm$ 0.77  & 9.05  $\pm$ 1.12  & 0.17 $\pm$ 0.01 & 3.74  $\pm$ 0.32 & 5.30  $\pm$ 0.51  \\
        &       &                                 &        &    & 0.07 $\pm$ 0.01 & 48.59   $\pm$ 0.40  & 11.35  $\pm$ 2.04  & 2.92  $\pm$ 0.39 & 5.76  $\pm$ 0.64  & 8.71  $\pm$ 1.23  & 0.34 $\pm$ 0.02 & 2.89  $\pm$ 0.31 & 5.82  $\pm$ 0.66  \\
\hline
140629A & XRR   & 2.275                           & 38.27  & p  & 0.09 $\pm$ 0.03 & -8.80   $\pm$ 0.76  & 25.09  $\pm$ 2.74  & 0.51  $\pm$ 0.31 & 3.59  $\pm$ 1.10  & 2.76  $\pm$ 1.72  & 0.19 $\pm$ 0.03 & 1.12  $\pm$ 0.48 & 1.64  $\pm$ 0.79  \\
        &       &                                 &        &    & 0.15 $\pm$ 0.02 & -3.23   $\pm$ 0.49  & 3.71   $\pm$ 1.26  & 2.92  $\pm$ 0.46 & 3.29  $\pm$ 0.62  & 6.85  $\pm$ 1.20  & 0.43 $\pm$ 0.03 & 1.97  $\pm$ 0.31 & 4.88  $\pm$ 0.70  \\
        &       &                                 &        & m  & 0.47 $\pm$ 0.03 & 8.91    $\pm$ 0.24  & 17.17  $\pm$ 2.27  & 1.00  $\pm$ 0.07 & 4.14  $\pm$ 0.31  & 4.18  $\pm$ 0.34  & 0.24 $\pm$ 0.01 & 1.59  $\pm$ 0.10 & 2.59  $\pm$ 0.17  \\
        &       &                                 &        &    & 0.14 $\pm$ 0.03 & 15.99   $\pm$ 0.32  & 10.57  $\pm$ 2.70  & 0.68  $\pm$ 0.16 & 2.69  $\pm$ 0.47  & 2.80  $\pm$ 0.70  & 0.24 $\pm$ 0.02 & 1.06  $\pm$ 0.19 & 1.74  $\pm$ 0.34  \\
\hline
141109A & C-GRB & 2.993                           & 200.19 & p1 & 0.04 $\pm$ 0.01 & -3.44   $\pm$ 1.52  & 6.78   $\pm$ 5.68  & 9.60  $\pm$ 2.85 & 8.07  $\pm$ 3.59  & 20.05 $\pm$ 6.88  & 0.48 $\pm$ 0.08 & 5.22  $\pm$ 1.89 & 14.83 $\pm$ 4.16  \\
        &       &                                 &        & p2 & 0.08 $\pm$ 0.01 & 62.20   $\pm$ 4.75  & 17.30  $\pm$ 19.53 & 10.51 $\pm$ 1.79 & 13.48 $\pm$ 7.70  & 26.03 $\pm$ 7.63  & 0.40 $\pm$ 0.10 & 7.76  $\pm$ 3.19 & 18.27 $\pm$ 4.05  \\
        &       &                                 &        & m  & 0.23 $\pm$ 0.01 & 97.13   $\pm$ 0.16  & 71.00  $\pm$ 0.13  & 6.41  $\pm$ 0.11 & 21.34 $\pm$ 0.18  & 24.26 $\pm$ 0.43  & 0.26 $\pm$ 0.00 & 8.92  $\pm$ 0.10 & 15.34 $\pm$ 0.21  \\
        &       &                                 &        &    & 0.07 $\pm$ 0.01 & 131.05  $\pm$ 0.11  & 11.00  $\pm$ 0.15  & 9.04  $\pm$ 0.16 & 9.97  $\pm$ 0.11  & 21.04 $\pm$ 0.38  & 0.43 $\pm$ 0.00 & 6.00  $\pm$ 0.07 & 15.04 $\pm$ 0.23  \\
        &       &                                 &        &    & 0.05 $\pm$ 0.01 & 148.96  $\pm$ 0.09  & 0.05   $\pm$ 0.04  & 20.44 $\pm$ 0.12 & 1.01  $\pm$ 0.43  & 22.37 $\pm$ 0.79  & 0.91 $\pm$ 0.03 & 0.96  $\pm$ 0.39 & 21.41 $\pm$ 0.41  \\
        &       &                                 &        &    & 0.06 $\pm$ 0.01 & 153.45  $\pm$ 0.10  & 8.70   $\pm$ 0.18  & 0.48  $\pm$ 0.07 & 2.03  $\pm$ 0.15  & 2.02  $\pm$ 0.30  & 0.23 $\pm$ 0.01 & 0.77  $\pm$ 0.08 & 1.25  $\pm$ 0.15  \\
\hline
150120B & XRR   & 3.5                             & 24.34  & p  & 0.02 $\pm$ 0.02 & -44.53  $\pm$ 2.09  & 42.35  $\pm$ 8.29  & 0.78  $\pm$ 0.60 & 5.74  $\pm$ 2.28  & 4.30  $\pm$ 3.42  & 0.18 $\pm$ 0.03 & 1.76  $\pm$ 0.96 & 2.54  $\pm$ 1.56  \\
        &       &                                 &        & m  & 0.04 $\pm$ 0.01 & -18.00  $\pm$ 0.81  & 2.11   $\pm$ 1.64  & 3.91  $\pm$ 1.37 & 2.87  $\pm$ 1.23  & 7.76  $\pm$ 2.98  & 0.50 $\pm$ 0.08 & 1.92  $\pm$ 0.70 & 5.84  $\pm$ 1.87  \\
        &       &                                 &        &    & 0.06 $\pm$ 0.01 & -11.32  $\pm$ 1.31  & 65.68  $\pm$ 4.15  & 2.51  $\pm$ 0.48 & 12.84 $\pm$ 1.28  & 11.63 $\pm$ 2.28  & 0.22 $\pm$ 0.01 & 4.56  $\pm$ 0.61 & 7.07  $\pm$ 1.08  \\
\hline
150323A & XRR   & 0.59                            & 149.73 & p  & 0.10 $\pm$ 0.01 & -5.77   $\pm$ 1.25  & 6.76   $\pm$ 4.38  & 9.24  $\pm$ 1.54 & 7.90  $\pm$ 2.64  & 19.43 $\pm$ 4.11  & 0.48 $\pm$ 0.06 & 5.09  $\pm$ 1.33 & 14.33 $\pm$ 2.41  &L18  \\
        &       &                                 &        & m  & 0.34 $\pm$ 0.01 & 121.78  $\pm$ 0.19  & 2.95   $\pm$ 0.55  & 4.99  $\pm$ 0.59 & 3.84  $\pm$ 0.43  & 10.07 $\pm$ 1.25  & 0.50 $\pm$ 0.02 & 2.54  $\pm$ 0.26 & 7.53  $\pm$ 0.79  \\
        &       &                                 &        &    & 0.37 $\pm$ 0.02 & 129.10  $\pm$ 0.19  & 0.89   $\pm$ 0.23  & 7.96  $\pm$ 0.22 & 2.66  $\pm$ 0.34  & 12.17 $\pm$ 0.57  & 0.65 $\pm$ 0.02 & 2.11  $\pm$ 0.23 & 10.07 $\pm$ 0.34  \\
\hline
150413A & XRR   & 3.319                           & 243.60 & p1 & 0.04 $\pm$ 0.01 & -25.18  $\pm$ 1.01  & 4.44   $\pm$ 4.15  & 4.58  $\pm$ 2.48 & 4.51  $\pm$ 2.44  & 10.17 $\pm$ 5.94  & 0.45 $\pm$ 0.10 & 2.80  $\pm$ 1.36 & 7.37  $\pm$ 3.58  \\
        &       &                                 &        &    & 0.05 $\pm$ 0.01 & -7.66   $\pm$ 1.38  & 3.07   $\pm$ 2.10  & 12.01 $\pm$ 5.13 & 6.07  $\pm$ 2.45  & 20.88 $\pm$ 9.36  & 0.58 $\pm$ 0.08 & 4.44  $\pm$ 1.66 & 16.45 $\pm$ 6.40  \\
        &       &                                 &        & p2 & 0.04 $\pm$ 0.01 & 46.75   $\pm$ 3.66  & 24.67  $\pm$ 11.02 & 8.51  $\pm$ 3.21 & 14.49 $\pm$ 4.24  & 23.78 $\pm$ 9.47  & 0.36 $\pm$ 0.05 & 7.63  $\pm$ 2.23 & 16.14 $\pm$ 5.25  \\
        &       &                                 &        & m  & 0.07 $\pm$ 0.01 & 87.24   $\pm$ 1.42  & 19.68  $\pm$ 6.21  & 14.88 $\pm$ 2.58 & 17.11 $\pm$ 3.08  & 35.21 $\pm$ 6.65  & 0.42 $\pm$ 0.03 & 10.17 $\pm$ 1.61 & 25.04 $\pm$ 3.89
\enddata
%\tablecaption{Th is the weighted oscillation strenghe fourth edition.}
\end{deluxetable}

\begin{deluxetable}{ccccc}
\tabletypesize{\footnotesize}
\tablecaption{The K-S test for the Distributions of the Episode Parameters. ``D" is defined to be the maximum value of the absolute difference between two cumulative distributions. \label{tab:sample}}
\tablewidth{0pt}
\tablehead{ \multirow{2}{*}{Parameters} & \multicolumn{2}{c}{D} & \multicolumn{2}{c}{p-value} \\\cmidrule(lr){2-3}\cmidrule(lr){4-5}
& without redshift correction & redshift correction  & without redshift correction & redshift correction }
\startdata
 $A$             &0.33    &$-$        &$<10^{-4}$     &$-$        \\
 $t_s$       &0.62    &0.33       &$<10^{-4}$     &$<10^{-4}$ \\
 ${\tau_{1}}$    &0.12    &0.15       &0.39           &0.15       \\
 $\tau_{2}$      &0.13    &0.15       &0.27           &0.12       \\
 $\tau_{p}$      &0.11    &0.11       &0.47           &0.44       \\
 $\omega$        &0.11    &0.13       &0.51           &0.28       \\
 $\kappa$        &0.17    &$-$        &0.07           &$-$        \\
 $\tau_{r}$      &0.11    &0.09       &0.51           &0.71       \\
 $\tau_{d}$      &0.12    &0.13       &0.35           &0.26       \\
\enddata
\end{deluxetable}
\clearpage

\begin{deluxetable}{cccccccccccc}
%\tabletypesize{\scriptsize}
\tablecaption{The Quiescent Time and the Peak Time}
\tablewidth{0pt}
\tabletypesize{\footnotesize}

\tablehead{
\colhead{GRB}                  &  \colhead{Type}        &  \colhead{$z$}         &  \colhead{$T_{90}$}        &  \colhead{$\Delta t_{q,1}$} &  \colhead{$\Delta t_{q,2}$}
&  \colhead{$\Delta t_{q,3}$} &  \colhead{$\Delta t_{p,1}$}               &  \colhead{$\Delta t_{p,2}$}     &  \colhead{$\Delta t_{p,3}$}
\\
\colhead{}         &  \colhead{}     &  \colhead{}      &  \colhead{(s)}     &  \colhead{(s)}   &  \colhead{(s)}    &  \colhead{(s)}
&  \colhead{(s)}  &  \colhead{(s)}         &  \colhead{(s)}
}
\startdata
050315  & XRR   & 1.949  & 95.40  & 22.83  & $-$    & $-$   & 55.03  & $-$    & $-$   \\
050318  & XRR   & 1.44   & 16.12  & 22.12  & $-$    & $-$   & 28.15  & $-$    & $-$   \\
050319  & XRR   & 3.24   & 151.58 & 10.48  & 95.65  & $-$   & 31.37  & 103.10 & $-$   \\
050401  & C-GRB & 2.9    & 32.09  & 15.46  & $-$    & $-$   & 24.83  & $-$    & $-$   \\
050502B & XRR   & 5.2    & 17.72  & 4.93   & $-$    & $-$   & 9.49   & $-$    & $-$   \\
050726  & C-GRB & 3.5    & 45.50  & 168.71 & $-$    & $-$   & 178.86 & $-$    & $-$   \\
050820A & C-GRB & 2.612  & 240.77 & 204.96 & $-$    & $-$   & 231.06 & $-$    & $-$   \\
050822  & XRR   & 1.434  & 104.29 & 24.12  & $-$    & $-$   & 45.58  & $-$    & $-$   \\
060115  & XRR   & 3.53   & 139.09 & 57.64  & $-$    & $-$   & 94.18  & $-$    & $-$   \\
060210  & C-GRB & 3.91   & 288.00 & 142.03 & $-$    & $-$   & 225.42 & $-$    & $-$   \\
060604  & XRR   & 2.1357 & 96.00  & 28.73  & $-$    & $-$   & 33.53  & $-$    & $-$   \\
060605  & C-GRB & 3.78   & 79.84  & 49.63  & $-$    & $-$   & 67.06  & $-$    & $-$   \\
060707  & XRR   & 3.425  & 66.64  & 22.68  & $-$    & $-$   & 46.60  & $-$    & $-$   \\
060714  & XRR   & 2.711  & 116.06 & 51.46  & $-$    & $-$   & 78.98  & $-$    & $-$   \\
060729  & XRR   & 0.54   & 113.04 & 16.80  & 45.68  & $-$   & 21.86  & 55.45  & $-$   \\
060923A & XRR   & 2.8    & 58.49  & 32.64  & $-$    & $-$   & 40.46  & $-$    & $-$   \\
061007  & C-GRB & 1.261  & 75.74  & 13.37  & $-$    & $-$   & 24.15  & $-$    & $-$   \\
061121  & C-GRB & 1.314  & 81.22  & 55.50  & $-$    & $-$   & 72.36  & $-$    & $-$   \\
061202  & XRR   & 2.2543 & 94.19  & 62.88  & $-$    & $-$   & 74.05  & $-$    & $-$   \\
061222A & C-GRB & 2.088  & 100.00 & 12.38  & 24.46  & $-$   & 23.10  & 61.24  & $-$   \\
070306  & XRR   & 1.4959 & 209.24 & 108.46 & 63.24  & $-$   & 117.47 & 97.04  & $-$   \\
070411  & XRR   & 2.954  & 115.69 & 16.49  & $-$    & $-$   & 51.78  & $-$    & $-$   \\
071010B & XRR   & 0.947  & 36.12  & 11.54  & $-$    & $-$   & 25.96  & $-$    & $-$   \\
080310  & XRR   & 2.42   & 363.21 & 19.92  & 11.93  & $-$   & 25.03  & 25.19  & $-$   \\
080411  & XRR   & 1.03   & 56.33  & 10.64  & $-$    & $-$   & 22.69  & $-$    & $-$   \\
080602  & C-GRB & 1.8204 & 74.29  & 7.81   & 5.81   & 41.60 & 10.70  & 12.82  & 58.16 \\
080928  & XRR   & 1.692  & 233.66 & 59.75  & 100.04 & $-$   & 67.30  & 139.32 & $-$   \\
081230  & XRR   & 2      & 60.69  & 16.29  & $-$    & $-$   & 41.01  & $-$    & $-$   \\
091208B & XRR   & 1.063  & 14.80  & 5.91   & $-$    & $-$   & 7.89   & $-$    & $-$   \\
110709B & C-GRB & 2.09   & 810.47 & 526.23 & $-$    & $-$   & 635.89 & $-$    & $-$   \\
111228A & XRR   & 0.714  & 101.24 & 21.53  & $-$    & $-$   & 49.59  & $-$    & $-$   \\
120211A & C-GRB & 2.4    & 64.32  & 18.69  & $-$    & $-$   & 37.69  & $-$    & $-$   \\
120224A & XRR   & 1.1    & 7.00   & 12.62  & $-$    & $-$   & 17.06  & $-$    & $-$   \\
120327A & C-GRB & 2.813  & 63.53  & 11.75  & $-$    & $-$   & 35.96  & $-$    & $-$   \\
120802A & XRR   & 3.796  & 50.29  & 26.69  & $-$    & $-$   & 41.47  & $-$    & $-$   \\
120909A & C-GRB & 3.93   & 220.60 & 20.87  & $-$    & $-$   & 42.30  & $-$    & $-$   \\
120922A & XRR   & 3.1    & 168.22 & 25.28  & $-$    & $-$   & 102.60 & $-$    & $-$   \\
121128A & XRR   & 2.2    & 23.43  & 9.20   & $-$    & $-$   & 21.07  & $-$    & $-$   \\
121209A & C-GRB & 2.1    & 42.92  & 9.75   & $-$    & $-$   & 27.21  & $-$    & $-$   \\
130606A & C-GRB & 5.913  & 276.66 & 71.19  & 47.43  & $-$   & 103.33 & 58.45  & $-$   \\
130907A & C-GRB & 1.238  & 364.37 & 19.96  & 10.44  & $-$   & 33.01  & 99.46  & $-$   \\
140206A & C-GRB & 2.73   & 94.19  & 36.63  & $-$    & $-$   & 54.91  & $-$    & $-$   \\
140304A & C-GRB & 5.283  & 17.78  & 2.82   & $-$    & $-$   & 9.47   & $-$    & $-$   \\
140311A & XRR   & 4.954  & 70.48  & 34.12  & $-$    & $-$   & 49.39  & $-$    & $-$   \\
140512A & C-GRB & 0.725  & 154.11 & 59.48  & $-$    & $-$   & 121.38 & $-$    & $-$   \\
140515A & XRR   & 6.32   & 23.42  & 8.11   & $-$    & $-$   & 17.12  & $-$    & $-$   \\
140518A & XRR   & 4.707  & 60.52  & 34.30  & $-$    & $-$   & 44.77  & $-$    & $-$   \\
140629A & XRR   & 2.275  & 38.27  & 6.51   & $-$    & $-$   & 12.99  & $-$    & $-$   \\
141109A & C-GRB & 2.993  & 200.19 & 48.47  & 15.59  & $-$   & 71.05  & 42.79  & $-$   \\
150120B & XRR   & 3.5    & 24.34  & 19.19  & $-$    & $-$   & 40.31  & $-$    & $-$   \\
150323A & XRR   & 0.59   & 149.73 & 106.61 & $-$    & $-$   & 129.63 & $-$    & $-$   \\
150413A & XRR   & 3.319  & 243.60 & 38.75  & 16.80  & $-$   & 62.83  & 43.11  & $-$
\enddata
\end{deluxetable}
